Effective oscillator strength distributions of spherically symmetric atoms for calculating polarizabilities and long-range atom-atom interactions

Effective oscillator strength distributions are systematically generated and tabulated for the alkali atoms, the alkaline-earth atoms, the alkaline-earth ions, the rare gases and some miscellaneous atoms. These effective distributions are used to compute the dipole, quadrupole and octupole static polarizabilities, and are then applied to the calculation of the dynamic polarizabilities at imaginary frequencies. These polarizabilities can be used to determine the long-range $C_6$, $C_8$ and $C_{10}$ atom-atom interactions for the dimers formed from any of these atoms and ions, and we present tables covering all of these combinations.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}lllll@{}}
\caption{Multipole static polarizabilities and atom-wall dispersion 
parameter for all atoms and ions. See Page\ \pageref{tabDE} for explanation of tables.}
\label{tab1}
System  & $C_{3}$ & $\alpha_1$  & $\alpha_2$ & $\alpha_3$ \\
 \hline
H  &  0.250   &  4.50       & 15.0       & 131.25      \\
He &  0.188132   & 1.38333   & 2.44596 & 10.6262 \\
   &  0.188131 Hyl. \cite{yan96a}  & 1.38319  Hyl. \cite{yan96a} & 2.44508 Hyl. \cite{yan96a} & 10.6203 Hyl. \cite{yan96a} \\
He($1s2s \ ^3S^e$) & 1.900      & 316.0  & $2.708 \times 10^3$  & $8.837 \times 10^4$                \\
                   & 1.90092 Hyl. \cite{yan98a}  & 315.63 Hyl. \cite{yan98a}  &  $2.7079 \times 10^3$ Hyl. \cite{yan98a} & $8.8377 \times 10^4$ Hyl. \cite{yan98a}  \\
Li & 1.524                   & 164.3                  & $1.424 \times 10^3$                 & $3.968 \times 10^4$                 \\
   & 1.518001 Hyl. \cite{yan95b} & 164.111 Hyl. \cite{yan96a}  & $1.42327 \times 10^3$ Hyl. \cite{yan96a} & $3.96505 \times 10^4$ Hyl. \cite{yan96a} \\
   & 1.512 RMBPT \cite{derevianko10a}  &  164.0 RMBPT \cite{derevianko10a}  &  $1.424 \times 10^3$ RMBPT \cite{porsev03a}  &  $3.957 \times 10^4$ RMBPT \cite{porsev03a}                  \\
Be &   1.010        & 37.73                   & 300.4 \cite{mitroy10d} & $3.955 \times 10^3$ \cite{mitroy10d}   \\
   & 1.01 RCI+MBPT \cite{derevianko10a}  & 37.76 RCI+MBPT \cite{derevianko10a}  & 300.6 RCI+MBPT \cite{porsev06a} & $3.781 \times 10^3$ RCI+MBPT \cite{porsev06a} \\
   &                                    & 37.755 ECG \cite{komasa02a}     & 300.96 ECG \cite{komasa02a} &  \\
Ne & 0.4751                  & 2.669                  & 7.518                          & 42.07                  \\
   & 0.4751 Expt.  \cite{kumar85a} & 2.669 Expt.\cite{kumar85a}  & 7.518 MBPT \cite{thakkar92a} & 42.07 MBPT \cite{thakkar92a} \\
Na & 1.930                  & 162.8                     & $1.878 \times 10^3$                  & $5.556 \times 10^4$  \\
   & 1.871  RMBPT \cite{derevianko10a} & 162.6 RMBPT \cite{derevianko10a}  & $1.885 \times 10^3$ RMBPT \cite{porsev03a} & $5.54 \times 10^4$  RMBPT \cite{porsev03a}  \\
Mg & 1.704                    & 71.37                    & 811.4                  &  $1.401 \times 10^4$                    \\
   & 1.666 RCI+MBPT \cite{derevianko10a}   & 71.26 RCI+MBPT \cite{derevianko10a}    & 812 RCI+MBPT \cite{porsev06a}  & $1.351 \times 10^4$ RCI+MBPT \cite{porsev06a} \\
Ar &  1.096                  & 11.08                  & 52.80                          & 536.4 \cite{mitroy07d} \\
   &  1.096 Expt. \cite{kumar85a}  & 11.08 Expt. \cite{kumar85a}  & 51.86 MBPT \cite{thakkar92a} & 536.4 MBPT \cite{thakkar92a} \\
K  & 3.018   & 290.0   & $5.000 \times 10^3$  & $1.775 \times 10^5$ \\
   & 2.896 RMBPT \cite{derevianko10a}  & 290.2 RMBPT \cite{derevianko10a}   & $5.000 \times 10^3$ RMBPT \cite{porsev03a} & $1.77 \times 10^5$  RMBPT \cite{porsev03a}  \\
Ca & 2.881                   & 159.4                   & $3.082 \times 10^3$  & $6.524 \times 10^4$ \cite{mitroy08g}  \\
   & 2.744 RCI+MBPT \cite{derevianko10a}   & 157.1 RCI+MBPT* \cite{derevianko10a}     & $3.081 \times 10^3$ RCI+MBPT \cite{porsev06a} & $6.162 \times 10^4$ RCI+MBPT \cite{porsev06a} \\
Cu & 1.756         & 41.65       & 332.4     & $5.580 \times 10^3$    \\
   &                         & 45.0 RCISD \cite{schwerdtfeger94a}     &                  &                     \\
Kr & 1.542                  & 16.79    & 98.20                                      & $1.255 \times 10^3$ \cite{mitroy07d,thakkar92a,hattig96a} \\
   & 1.542 Expt. \cite{kumar85a}  & 16.79  Expt. \cite{kumar85a} & 99.30 MBPT \cite{mitroy07d} & $1.273 \times 10^3$ MBPT \cite{thakkar92a} \\
Rb & 3.638                     & 317.0  & $6.479 \times 10^3$  & $2.381 \times 10^5$ \cite{mitroy03f} \\
   & 3.426 RMBPT \cite{derevianko10a}   & 318.6 RMBPT \cite{derevianko10a}  & $6.520 \times 10^4$ RMBPT \cite{porsev03a} & $2.37 \times 10^5$ RMBPT \cite{porsev03a} \\
   & 3.633 CICP \cite{mitroy03f}   & 315.7 CICP \cite{mitroy03f}  & $6.480 \times 10^4$ CICP \cite{mitroy03f} & $2.378 \times 10^5$ CICP \cite{mitroy03f} \\
Sr & 3.643                   & 197.9   & $4.643 \times 10^3$  \cite{mitroy10b} & $1.087 \times 10^5$ \cite{mitroy10b} \\
   & 3.382 RCI+MBPT \cite{derevianko10a}   & 197.2 RCI+MBPT* \cite{derevianko10a} & $4.630 \times 10^3$ RCI+MBPT \cite{porsev06a} & $1.064 \times 10^5$ RCI+MBPT \cite{porsev06a} \\
Ag & 2.217                  & 46.17     & 391.6              & $7.194 \times 10^3$   \\
   &                        & 52.2 RCISD \cite{schwerdtfeger94a} &                       &                       \\
Xe & 2.164                  & 27.16          & 213.7                  & $3.455 \times 10^3$ \cite{mitroy07d,thakkar92a} \\
   & 2.164 Expt. \cite{kumar85a}  & 27.16 Expt. \cite{kumar85a}  & 223.3 MBPT \cite{mitroy07d} &   $3.646 \times 10^3$ \cite{thakkar92a}   \\
Cs & 4.260  & 396.7   & $1.039 \times 10^4$ & $3.972 \times 10^5$  \\
   & 4.248 RMBPT \cite{derevianko10a}  & 399.8 RMBPT \cite{derevianko10a} & $1.047 \times 10^4$ RMBPT \cite{porsev03a} & $3.95 \times 10^5$ RMBPT \cite{porsev03a} \\
Ba & 4.554  & 278.1       & $8.789 \times 10^3$    & $2.076 \times 10^5$   \\
   & 4.294 RCI+MBPT \cite{derevianko10a}   & 273.5 RCI+MBPT \cite{derevianko10a} & $8.900 \times 10^3$ RCI+MBPT \cite{porsev06a} & $2.060 \times 10^5$ RCI+MBPT \cite{porsev06a} \\
Be$^+$ & 0.5374                 & 24.50        & 53.77                & 465.9                \\
       &       & 24.489 Hyl. \cite{tang10a}  & 53.766 Hyl. \cite{tang09b} & 465.76 Hyl. \cite{tang09b} \\
Mg$^+$ & 0.9604 & 34.99    & 156.0    & $1.715 \times 10^3$  \\
       &        & 35.05 RMBPT \cite{mitroy09a}    & 156.1  RMBPT \cite{mitroy09a}  & $1.719 \times 10^3$ RMBPT \cite{mitroy09a} \\
Ca$^+$ & 1.746   & 75.46                     & 874.5                  & $9.003 \times 10^3$   \\
       &          & 76.1 RMBPT \cite{safronova11a}  & 871 RMBPT \cite{safronova11a} & $9.012 \times 10^3$ RMBPT \cite{safronova11a} \\
Sr$^+$ & 2.313       & 90.19    & $1.356 \times 10^3$        & $1.555 \times 10^4$          \\
       &        & 91.3 RMBPT \cite{jiang09a}   & $1.366 \times 10^3$ RCCSD  \cite{arora12a} &                   \\
Ba$^+$ & 2.964 & 121.25   & $4.071 \times 10^3$ & $3.236 \times 10^4$ \\
       &       & 124.15 RMBPT \cite{iskrenova08a}  & $4.182 \times 10^3$ RMBPT \cite{iskrenova08a} &  $3.647 \times 10^4$  RMBPT \cite{safronova10d} \\
\hline
\end{longtable}

%%% Please start a new page by uncommenting the next

\newpage
%% If the table is to span over the whole text width, we set:

%\setlength{\LTleft}{0pt}
%\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}ccccccccccc@{}}
\caption{The dipole, quadrupole and octupole effective oscillator strength distributions. See Page\ \pageref{tabPF} for explanation of tables.}
\label{tab2}
  $\ell$ &   $\epsilon$ & $f$ &&  $\ell$ & $\epsilon$ & $f$ &&  $\ell$ & $\epsilon$ & $f$\\
\hline
\endfirsthead
\caption[]{(continued)}
  $\ell$ &   $\epsilon$ & $f$ &&  $\ell$ & $\epsilon$ & $f$ &&  $\ell$ & $\epsilon$ & $f$\\
\hline
\endhead
\multicolumn{11}{c}{H I} \\
     1$^r$ &  3.7500E$-$01  &  4.1620E$-$01  && 2$^r$ &  4.4445E$-$01  &  5.3412E$-$01  &&  3$^r$ &  4.6892E$-$01  &  8.0763E$-$01    \\
     1$^r$ &  4.4446E$-$01  &  7.9290E$-$02  && 2$^r$ &  4.6959E$-$01  &  2.8671E$-$01  &&  3$^r$ &  4.8494E$-$01  &  1.3974E$+$00    \\
     1$^r$ &  4.7102E$-$01  &  4.1698E$-$02  && 2$^r$ &  4.9081E$-$01  &  3.9301E$-$01  &&  3$^p$ &  5.0836E$-$01  &  3.0489E$+$00    \\
     1$^r$ &  4.9895E$-$01  &  5.4677E$-$02  && 2$^p$ &  5.2305E$-$01  &  5.6031E$-$01  &&  3$^p$ &  5.4308E$-$01  &  5.4465E$+$00    \\
     1$^p$ &  5.4195E$-$01  &  6.5297E$-$02  && 2$^p$ &  5.6966E$-$01  &  6.9724E$-$01  &&  3$^p$ &  5.9155E$-$01  &  8.1216E$+$00    \\
     1$^p$ &  6.0433E$-$01  &  6.9491E$-$02  && 2$^p$ &  6.3474E$-$01  &  7.7516E$-$01  &&  3$^p$ &  6.5780E$-$01  &  1.0266E$+$01    \\
     1$^p$ &  6.9307E$-$01  &  6.7969E$-$02  && 2$^p$ &  7.2510E$-$01  &  7.7342E$-$01  &&  3$^p$ &  7.4828E$-$01  &  1.1071E$+$01    \\
     1$^p$ &  8.2028E$-$01  &  6.1578E$-$02  && 2$^p$ &  8.5199E$-$01  &  6.9018E$-$01  &&  3$^p$ &  8.7332E$-$01  &  1.0182E$+$01    \\
     1$^p$ &  1.0072E$+$00  &  5.1518E$-$02  && 2$^p$ &  1.0346E$+$00  &  5.4568E$-$01  &&  3$^p$ &  1.0502E$+$00  &  7.9226E$+$00    \\
     1$^p$ &  1.2935E$+$00  &  3.9359E$-$02  && 2$^p$ &  1.3074E$+$00  &  3.7590E$-$01  &&  3$^p$ &  1.3090E$+$00  &  5.1279E$+$00    \\
     1$^p$ &  1.7590E$+$00  &  2.6879E$-$02  && 2$^p$ &  1.7374E$+$00  &  2.1945E$-$01  &&  3$^p$ &  1.7067E$+$00  &  2.6798E$+$00    \\
     1$^p$ &  2.5853E$+$00  &  1.5802E$-$02  && 2$^p$ &  2.4693E$+$00  &  1.0365E$-$01  &&  3$^p$ &  2.3613E$+$00  &  1.0746E$+$00    \\
     1$^p$ &  4.2607E$+$00  &  7.4546E$-$03  && 2$^p$ &  3.8656E$+$00  &  3.6433E$-$02  &&  3$^p$ &  3.5529E$+$00  &  3.0188E$-$01    \\
     1$^p$ &  8.5072E$+$00  &  2.4306E$-$03  && 2$^p$ &  7.0763E$+$00  &  8.0439E$-$03  &&  3$^p$ &  6.1048E$+$00  &  4.9540E$-$02    \\
     1$^p$ &  2.5638E$+$01  &  3.6031E$-$04  && 2$^p$ &  1.7800E$+$01  &  7.1320E$-$04  &&  3$^p$ &  1.3622E$+$01  &  2.9794E$-$03    \\
\multicolumn{11}{c}{Li I} \\
     1$^c$ &  3.2233E$+$00  &  2.0000E$+$00  && 2$^c$ &  3.8757E$+$00  &  1.7872E$+$00  &&  3$^c$ &  4.3277E$+$00  &  3.1938E$+$00   \\
     1$^r$ &  6.7906E$-$02  &  2.4928E$-$01  && 2$^r$ &  1.4254E$-$01  &  8.5759E$+$00  &&  3$^r$ &  1.6690E$-$01  &  1.3809E$+$02   \\
     1$^r$ &  6.7908E$-$02  &  4.9858E$-$01  && 2$^r$ &  1.4254E$-$01  &  1.2864E$+$01  &&  3$^r$ &  1.6690E$-$01  &  1.8412E$+$02   \\
     1$^r$ &  1.4091E$-$01  &  1.5552E$-$03  && 2$^r$ &  1.6687E$-$01  &  1.7706E$+$00  &&  3$^r$ &  1.7817E$-$01  &  6.8427E$+$01   \\
     1$^r$ &  1.4091E$-$01  &  3.1089E$-$03  && 2$^r$ &  1.6687E$-$01  &  2.6560E$+$00  &&  3$^r$ &  1.7817E$-$01  &  9.1237E$+$01   \\
     1$^e$ &  2.1000E$-$01  &  5.0510E$-$02  && 2$^r$ &  1.7813E$-$01  &  6.5982E$-$01  &&  3$^e$ &  1.9500E$-$01  &  5.7089E$+$02   \\
     1$^e$ &  5.3008E$-$01  &  1.4352E$-$01  && 2$^r$ &  1.7813E$-$01  &  9.8975E$-$01  &&  3$^e$ &  2.6452E$-$01  &  5.5394E$+$02   \\
     1$^e$ &  3.5127E$+$00  &  4.8028E$-$02  && 2$^e$ &  2.0000E$-$01  &  5.6147E$+$00  &&  3$^e$ &  5.2493E$-$01  &  4.1449E$+$01   \\
           &                &                && 2$^e$ &  3.1088E$-$01  &  1.6766E$+$00  &&        &                &                 \\
           &                &                && 2$^e$ &  2.7567E$+$00  &  1.2663E$-$01  &&        &                &                 \\
\multicolumn{11}{c}{Na I} \\
     1$^c$ &  4.1603E$+$01  &  2.0000E$+$00  && 2$^c$ &  4.1676E$+$01  &  1.0992E$-$01  &&  3$^c$ &  4.1009E$+$01  &  1.1889E$-$02   \\  
     1$^c$ &  3.9220E$+$00  &  2.0000E$+$00  && 2$^c$ &  3.9950E$+$00  &  2.9262E$+$00  &&  3$^c$ &  3.3280E$+$00  &  6.1832E$+$00   \\  
     1$^c$ &  2.6432E$+$00  &  6.0000E$+$00  && 2$^c$ &  2.7162E$+$00  &  9.8663E$+$00  &&  3$^c$ &  2.0492E$+$00  &  2.9241E$+$01   \\  
     1$^r$ &  7.7258E$-$02  &  3.2032E$-$01  && 2$^r$ &  1.3292E$-$01  &  1.0421E$+$01  &&  3$^r$ &  1.5759E$-$01  &  1.9056E$+$02   \\  
     1$^r$ &  7.7336E$-$02  &  6.4127E$-$01  && 2$^r$ &  1.3292E$-$01  &  1.5631E$+$01  &&  3$^r$ &  1.5759E$-$01  &  2.5408E$+$02   \\  
     1$^r$ &  1.3791E$-$01  &  4.2379E$-$03  && 2$^r$ &  1.5742E$-$01  &  1.9069E$+$00  &&  3$^r$ &  1.6885E$-$01  &  9.0945E$+$01   \\  
     1$^r$ &  1.3793E$-$01  &  8.6240E$-$03  && 2$^r$ &  1.5742E$-$01  &  2.8604E$+$00  &&  3$^r$ &  1.6885E$-$01  &  1.2126E$+$02   \\  
     1$^e$ &  1.8000E$-$01  &  4.7108E$-$03  && 2$^e$ &  1.8000E$-$01  &  6.0774E$+$00  &&  3$^e$ &  1.8900E$-$01  &  8.4185E$+$02   \\  
     1$^e$ &  7.7833E$-$01  &  3.9874E$-$02  && 2$^e$ &  2.7899E$-$01  &  1.6980E$+$00  &&  3$^e$ &  2.7472E$-$01  &  5.0095E$+$02   \\  
     1$^e$ &  8.2522E$+$00  &  1.9035E$-$02  && 2$^e$ &  1.5759E$+$00  &  4.0946E$-$01  &&  3$^e$ &  2.4827E$+$00  &  4.8599E$+$00   \\  
\multicolumn{11}{c}{K I} \\
     1$^c$ &  1.3369E$+$02  &  2.0000E$+$00  && 2$^c$ &  1.3399E$+$02  &  3.5654E$-$02  &&  3$^c$ &  1.3395E$+$02  &  1.2286E$-$03  \\
     1$^c$ &  1.4646E$+$01  &  2.0000E$+$00  && 2$^c$ &  1.4947E$+$01  &  7.0638E$-$01  &&  3$^c$ &  1.4909E$+$01  &  3.3252E$-$01  \\
     1$^c$ &  1.1675E$+$01  &  6.0000E$+$00  && 2$^c$ &  1.1976E$+$01  &  1.8096E$+$00  &&  3$^c$ &  1.1938E$+$01  &  8.4837E$-$01  \\
     1$^c$ &  1.9048E$+$00  &  2.0000E$+$00  && 2$^c$ &  2.2058E$+$00  &  7.5338E$+$00  &&  3$^c$ &  2.1678E$+$00  &  3.5071E$+$01  \\
     1$^c$ &  1.1104E$+$00  &  6.0000E$+$00  && 2$^c$ &  1.4115E$+$00  &  2.9292E$+$01  &&  3$^c$ &  1.3735E$+$00  &  1.9336E$+$02  \\
     1$^r$ &  5.9165E$-$02  &  3.3200E$-$01  && 2$^r$ &  9.8119E$-$02  &  2.7482E$+$01  &&  3$^r$ &  1.2816E$-$01  &  5.6312E$+$02  \\
     1$^r$ &  5.9428E$-$02  &  6.6674E$-$01  && 2$^r$ &  9.8130E$-$02  &  1.8323E$+$01  &&  3$^r$ &  1.2816E$-$01  &  7.5084E$+$02  \\
     1$^r$ &  1.1255E$-$01  &  2.6018E$-$03  && 2$^r$ &  1.2483E$-$01  &  7.5462E$-$01  &&  3$^r$ &  1.3945E$-$01  &  2.2782E$+$02  \\
     1$^r$ &  1.1263E$-$01  &  5.6706E$-$03  && 2$^r$ &  1.2484E$-$01  &  5.0505E$-$01  &&  3$^r$ &  1.3945E$-$01  &  3.0376E$+$02  \\
     1$^e$ &  1.8000E$-$01  &  5.1500E$-$03  && 2$^e$ &  1.8000E$-$01  &  2.4755E$+$00  &&  3$^e$ &  2.2500E$-$01  &  5.6233E$+$02  \\
     1$^e$ &  6.5380E$-$01  &  5.6297E$-$02  && 2$^e$ &  2.9415E$-$01  &  6.0085E$+$00  &&  3$^e$ &  1.5644E$-$01  &  1.4432E$+$03  \\
     1$^e$ &  6.5121E$+$00  &  1.4732E$-$02  && 2$^e$ &  1.5348E$+$00  &  4.1096E$-$01  &&  3$^e$ &  1.6122E$+$00  &  8.2853E$+$00  \\
\multicolumn{11}{c}{Rb I} \\
     1$^c$ &  5.5152E$+$02  &  2.0000E$+$00  && 2$^c$ &  5.5179E$+$02  &  9.1253E$-$03  &&  3$^c$ &  5.5176E$+$02  &  7.9447E$-$05  \\
     1$^c$ &  7.5118E$+$01  &  2.0000E$+$00  && 2$^c$ &  7.5379E$+$01  &  1.5552E$-$01  &&  3$^c$ &  7.5350E$+$01  &  1.5651E$-$02  \\
     1$^c$ &  1.2201E$+$01  &  2.0000E$+$00  && 2$^c$ &  6.8235E$+$01  &  3.6081E$-$01  &&  3$^c$ &  6.8206E$+$01  &  3.2732E$-$02  \\
     1$^c$ &  1.5922E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.2462E$+$01  &  1.2307E$+$00  &&  3$^c$ &  1.2433E$+$01  &  8.8822E$-$01  \\
     1$^c$ &  6.7974E$+$01  &  6.0000E$+$00  && 2$^c$ &  9.8169E$+$00  &  3.7929E$+$00  &&  3$^c$ &  9.7879E$+$00  &  2.9767E$+$00  \\
     1$^c$ &  9.5759E$+$00  &  6.0000E$+$00  && 2$^c$ &  5.0617E$+$00  &  6.6146E$+$00  &&  3$^c$ &  5.0327E$+$00  &  6.6444E$+$00  \\
     1$^c$ &  8.7872E$-$01  &  6.0000E$+$00  && 2$^c$ &  1.8532E$+$00  &  1.0229E$+$01  &&  3$^c$ &  1.8242E$+$00  &  6.1624E$+$01  \\
     1$^c$ &  4.8006E$+$00  &  1.0000E$+$01  && 2$^c$ &  1.1397E$+$00  &  4.1714E$+$01  &&  3$^c$ &  1.1107E$+$00  &  3.6420E$+$02  \\
     1$^r$ &  5.7314E$-$02  &  3.4045E$-$01  && 2$^r$ &  8.8189E$-$02  &  2.8613E$+$01  &&  3$^r$ &  1.2207E$-$01  &  9.8623E$+$02  \\
     1$^r$ &  5.8396E$-$02  &  6.9179E$-$01  && 2$^r$ &  8.8191E$-$02  &  1.9061E$+$01  &&  3$^r$ &  1.2207E$-$01  &  7.3962E$+$02  \\
     1$^r$ &  1.0805E$-$01  &  3.5256E$-$03  && 2$^r$ &  1.1710E$-$01  &  5.4576E$-$04  &&  3$^r$ &  1.3340E$-$01  &  3.7824E$+$02  \\
     1$^r$ &  1.0841E$-$01  &  9.4894E$-$03  && 2$^r$ &  1.1711E$-$01  &  1.1302E$-$03  &&  3$^r$ &  1.3340E$-$01  &  2.8366E$+$02  \\
     1$^e$ &  1.4000E$-$01  &  4.3137E$-$03  && 2$^e$ &  1.6300E$-$01  &  6.1338E$+$00  &&  3$^e$ &  1.4900E$-$01  &  1.5840E$+$03  \\
     1$^e$ &  5.8683E$-$01  &  4.8355E$-$02  && 2$^e$ &  3.0093E$-$01  &  7.4776E$+$00  &&  3$^e$ &  2.1124E$-$01  &  6.0078E$+$02  \\
     1$^e$ &  6.5970E$+$00  &  1.4229E$-$02  && 2$^e$ &  2.1558E$+$00  &  2.7177E$-$01  &&  3$^e$ &  1.3452E$+$00  &  1.9580E$+$01  \\
\multicolumn{11}{c}{Cs I} \\
     1$^c$ &  1.2731E$+$03  &  2.0000E$+$00  && 2$^c$ &  1.2730E$+$03  &  4.0840E$-$03  &&  3$^c$ &  1.2730E$+$03  & 2.7130E$-$05  \\ 
     1$^c$ &  1.9845E$+$02  &  2.0000E$+$00  && 2$^c$ &  1.9835E$+$02  &  6.5952E$-$02  &&  3$^c$ &  1.9834E$+$02  & 2.7887E$-$03  \\ 
     1$^c$ &  1.8662E$+$02  &  6.0000E$+$00  && 2$^c$ &  1.8652E$+$02  &  1.4886E$-$01  &&  3$^c$ &  1.8651E$+$02  & 5.4297E$-$03  \\ 
     1$^c$ &  4.2997E$+$01  &  2.0000E$+$00  && 2$^c$ &  4.2895E$+$01  &  4.4301E$-$01  &&  3$^c$ &  4.2886E$+$01  & 1.1152E$-$01  \\ 
     1$^c$ &  3.7899E$+$01  &  6.0000E$+$00  && 2$^c$ &  3.7798E$+$01  &  1.2681E$+$00  &&  3$^c$ &  3.7789E$+$01  & 3.1757E$-$01  \\ 
     1$^c$ &  2.8530E$+$01  &  1.0000E$+$01  && 2$^c$ &  2.8428E$+$01  &  1.7568E$+$00  &&  3$^c$ &  2.8419E$+$01  & 4.1610E$-$01  \\ 
     1$^c$ &  8.9990E$+$00  &  2.0000E$+$00  && 2$^c$ &  8.8975E$+$00  &  2.3525E$+$00  &&  3$^c$ &  8.8885E$+$00  & 3.0169E$+$00  \\ 
     1$^c$ &  7.0720E$+$00  &  6.0000E$+$00  && 2$^c$ &  6.9705E$+$00  &  7.6822E$+$00  &&  3$^c$ &  6.9615E$+$00  & 1.1052E$+$01  \\ 
     1$^c$ &  3.6831E$+$00  &  1.0000E$+$01  && 2$^c$ &  3.5815E$+$00  &  1.6039E$+$01  &&  3$^c$ &  3.5725E$+$00  & 3.1750E$+$01  \\ 
     1$^c$ &  1.5351E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.4336E$+$00  &  1.5222E$+$01  &&  3$^c$ &  1.4246E$+$00  & 1.3039E$+$02  \\ 
     1$^c$ &  1.4870E$+$00  &  3.0000E$+$00  && 2$^c$ &  8.8548E$-$01  &  3.0400E$+$01  &&  3$^c$ &  8.7648E$-$01  & 3.6365E$+$02  \\ 
     1$^c$ &  4.8699E$-$01  &  3.0000E$+$00  && 2$^c$ &  8.8548E$-$01  &  3.0400E$+$01  &&  3$^c$ &  8.7648E$-$01  & 3.6365E$+$02  \\ 
     1$^r$ &  5.0932E$-$02  &  3.3986E$-$01  && 2$^r$ &  6.6063E$-$02  &  1.4807E$+$01  &&  3$^r$ &  1.1150E$-$01  & 1.1819E$+$03  \\ 
     1$^r$ &  5.3456E$-$02  &  7.0917E$-$01  && 2$^r$ &  6.6508E$-$02  &  2.2729E$+$01  &&  3$^r$ &  1.1150E$-$01  & 1.5755E$+$03  \\ 
     1$^r$ &  9.9170E$-$02  &  2.2027E$-$03  && 2$^r$ &  1.0292E$-$01  &  3.1996E$+$00  &&  3$^r$ &  1.2289E$-$01  & 4.0639E$+$02  \\ 
     1$^r$ &  9.9995E$-$02  &  1.0163E$-$02  && 2$^r$ &  1.0312E$-$01  &  4.4395E$+$00  &&  3$^r$ &  1.2289E$-$01  & 5.4176E$+$02  \\ 
     1$^e$ &  1.4000E$-$01  &  5.7370E$-$03  && 2$^e$ &  1.3000E$-$01  &  1.3432E$+$01  &&  3$^e$ &  1.4000E$-$01  & 2.1115E$+$03  \\ 
     1$^e$ &  5.5738E$-$01  &  6.0363E$-$02  && 2$^e$ &  2.2487E$-$01  &  1.2902E$+$01  &&  3$^e$ &  2.8065E$-$01  & 3.0926E$+$02  \\ 
     1$^e$ &  4.8647E$+$00  &  1.3410E$-$02  && 2$^e$ &  1.5780E$+$00  &  7.0921E$-$01  &&  3$^e$ &  7.4055E$+$00  & 4.1648E$+$00  \\ 
\multicolumn{11}{c}{Cu I} \\
     1$^c$ &  3.2972E$+$02  &  2.0000E$+$00  && 2$^c$ &  3.2927E$+$02  &  1.4991E$-$02  &&  3$^r$ &  2.5259E$-$01  & 4.7282E$+$01  \\ 
     1$^c$ &  4.1747E$+$01  &  2.0000E$+$00  && 2$^c$ &  4.1297E$+$01  &  2.6600E$-$01  &&  3$^r$ &  2.6454E$-$01  & 3.6278E$+$01  \\ 
     1$^c$ &  3.6545E$+$01  &  6.0000E$+$00  && 2$^c$ &  3.6095E$+$01  &  3.8405E$-$01  &&  3$^r$ &  2.7613E$-$01  & 5.1955E$+$01  \\ 
     1$^c$ &  5.9398E$+$00  &  2.0000E$+$00  && 2$^c$ &  5.4898E$+$00  &  2.1099E$+$00  &&  3$^p$ &  2.9239E$-$01  & 6.9746E$+$01  \\ 
     1$^c$ &  4.2526E$+$00  &  6.0000E$+$00  && 2$^c$ &  3.8026E$+$00  &  8.1397E$+$00  &&  3$^p$ &  3.1360E$-$01  & 7.9657E$+$01  \\ 
     1$^c$ &  1.4190E$+$00  &  1.0000E$+$01  && 2$^c$ &  9.6903E$-$01  &  2.6710E$+$01  &&  3$^p$ &  3.3982E$-$01  & 7.9525E$+$01  \\ 
     1$^r$ &  1.3990E$-$01  &  7.0201E$-$01  && 2$^r$ &  2.2754E$-$01  &  8.0419E$+$00  &&  3$^p$ &  3.7123E$-$01  & 7.1380E$+$01  \\ 
     1$^r$ &  2.2510E$-$01  &  4.7694E$-$03  && 2$^r$ &  2.5238E$-$01  &  2.4798E$+$00  &&  3$^p$ &  4.0815E$-$01  & 5.8076E$+$01  \\ 
     1$^e$ &  4.4000E$-$01  &  3.7739E$-$02  && 2$^r$ &  2.6511E$-$01  &  1.5463E$+$00  &&  3$^p$ &  4.5097E$-$01  & 4.3880E$+$01  \\ 
     1$^e$ &  1.1002E$+$00  &  1.5926E$-$01  && 2$^r$ &  2.7900E$-$01  &  1.7954E$+$00  &&  3$^p$ &  5.0018E$-$01  & 3.0548E$+$01  \\ 
     1$^e$ &  6.2593E$+$00  &  2.3214E$-$02  && 2$^p$ &  2.9813E$-$01  &  1.8470E$+$00  &&  3$^p$ &  5.5640E$-$01  & 2.0149E$+$01  \\ 
           &                &                && 2$^p$ &  3.2258E$-$01  &  1.6783E$+$00  &&  3$^p$ &  6.2034E$-$01  & 1.2175E$+$01  \\ 
           &                &                && 2$^p$ &  3.5245E$-$01  &  1.3891E$+$00  &&  3$^e$ &  6.8000E$-$01  & 6.9231E$+$00  \\ 
           &                &                && 2$^p$ &  3.8807E$-$01  &  1.0720E$+$00  &&  3$^e$ &  8.5918E$-$01  & 6.4969E$+$00  \\ 
           &                &                && 2$^e$ &  4.4000E$-$01  &  1.2640E$+$00  &&  3$^e$ &  3.6750E$+$00  & 9.5821E$-$01  \\ 
           &                &                && 2$^e$ &  6.1230E$-$01  &  8.5261E$-$01  &&        &                &               \\
           &                &                && 2$^e$ &  5.7734E$+$00  &  7.9017E$-$02  &&        &                &               \\
\multicolumn{11}{c}{Ag I} \\
     1$^c$ &  9.1441E$+$02  &  2.0000E$+$00  && 2$^c$ &  9.1583E$+$02  &  5.6133E$-$03  &&  3$^r$ &  2.4704E$-$01  & 6.3089E$+$01  \\  
     1$^c$ &  1.3545E$+$02  &  2.0000E$+$00  && 2$^c$ &  1.3688E$+$02  &  9.2506E$-$02  &&  3$^r$ &  2.5837E$-$01  & 3.8125E$+$01  \\        
     1$^c$ &  1.2575E$+$02  &  6.0000E$+$00  && 2$^c$ &  1.2718E$+$02  &  2.1066E$-$01  &&  3$^r$ &  2.6462E$-$01  & 2.2661E$+$01  \\        
     1$^c$ &  2.6491E$+$01  &  2.0000E$+$00  && 2$^c$ &  2.7915E$+$01  &  6.5558E$-$01  &&  3$^r$ &  2.6978E$-$01  & 3.0906E$+$01  \\        
     1$^c$ &  2.2519E$+$01  &  6.0000E$+$00  && 2$^c$ &  2.3942E$+$01  &  1.9187E$+$00  &&  3$^r$ &  2.7646E$-$01  & 3.7176E$+$01  \\        
     1$^c$ &  1.5251E$+$01  &  1.0000E$+$01  && 2$^c$ &  1.6675E$+$01  &  2.8174E$+$00  &&  3$^p$ &  2.8506E$-$01  & 4.3610E$+$01  \\        
     1$^c$ &  4.0015E$+$00  &  2.0000E$+$00  && 2$^c$ &  5.9985E$+$00  &  4.0826E$+$00  &&  3$^p$ &  2.9553E$-$01  & 5.5515E$+$01  \\        
     1$^c$ &  3.2500E$+$00  &  6.0000E$+$00  && 2$^c$ &  4.6738E$+$00  &  2.7499E$+$01  &&  3$^p$ &  3.0787E$-$01  & 5.5092E$+$01  \\        
     1$^c$ &  1.1106E$+$00  &  1.0000E$+$01  && 2$^c$ &  2.5344E$+$00  &  3.1152E$+$02  &&  3$^p$ &  3.2215E$-$01  & 5.6575E$+$01  \\        
     1$^r$ &  1.3749E$-$01  &  6.9696E$-$01  && 2$^r$ &  2.2217E$-$01  &  9.0626E$+$00  &&  3$^p$ &  3.3846E$-$01  & 5.9589E$+$01  \\        
     1$^r$ &  2.2115E$-$01  &  4.6056E$-$03  && 2$^r$ &  2.4703E$-$01  &  2.6525E$+$00  &&  3$^p$ &  3.5690E$-$01  & 5.1047E$+$01  \\        
     1$^e$ &  4.4200E$-$01  &  4.2956E$-$02  && 2$^r$ &  2.5841E$-$01  &  1.1490E$+$00  &&  3$^p$ &  3.7760E$-$01  & 4.8392E$+$01  \\       
     1$^e$ &  1.1213E$+$00  &  1.5709E$-$01  && 2$^r$ &  2.6497E$-$01  &  7.7164E$-$01  &&  3$^p$ &  4.0075E$-$01  & 4.2816E$+$01  \\   
     1$^e$ &  1.1374E$+$02  &  9.8217E$-$03  && 2$^r$ &  2.7162E$-$01  &  8.9768E$-$01  &&  3$^p$ &  4.2651E$-$01  & 3.2691E$+$01  \\        
           &                &                && 2$^p$ &  2.8053E$-$01  &  1.0514E$+$00  &&  3$^p$ &  4.5513E$-$01  & 2.8629E$+$01  \\         
           &                &                && 2$^p$ &  2.9178E$-$01  &  1.1003E$+$00  &&  3$^p$ &  4.8683E$-$01  & 2.0791E$+$01  \\         
           &                &                && 2$^p$ &  3.0538E$-$01  &  1.0754E$+$00  &&  3$^p$ &  5.2193E$-$01  & 1.4474E$+$01  \\         
           &                &                && 2$^p$ &  3.2141E$-$01  &  1.0241E$+$00  &&  3$^p$ &  5.6075E$-$01  & 1.1028E$+$01  \\         
           &                &                && 2$^p$ &  3.4002E$-$01  &  9.0575E$-$01  &&  3$^e$ &  6.0000E$-$01  & 9.2331E$+$00  \\         
           &                &                && 2$^p$ &  3.6140E$-$01  &  7.9035E$-$01  &&  3$^e$ &  1.0889E$+$00  & 1.1041E$+$01  \\         
           &                &                && 2$^p$ &  3.8580E$-$01  &  6.5731E$-$01  &&  3$^e$ &  3.9635E$+$00  & 3.1539E$+$00  \\         
           &                &                && 2$^p$ &  4.1351E$-$01  &  5.2099E$-$01  &&        &                &               \\         
           &                &                && 2$^p$ &  4.4489E$-$01  &  4.0840E$-$01  &&        &                &               \\         
           &                &                && 2$^p$ &  4.8038E$-$01  &  2.9322E$-$01  &&        &                &               \\         
           &                &                && 2$^e$ &  5.5000E$-$01  &  4.5347E$-$01  &&        &                &               \\         
           &                &                && 2$^e$ &  1.8898E$+$00  &  1.2492E$+$00  &&        &                &               \\         
           &                &                && 2$^e$ &  1.8138E$+$01  &  2.1037E$-$01  &&        &                &               \\         
\multicolumn{11}{c}{Be II} \\
     1$^c$ &  1.0474E$+$01  &  1.0000E$+$00  && 2$^c$ &  1.2803E$+$01  &  4.6591E$-$01  &&  3$^c$ &  8.7044E$+$00  & 4.2619E$-$01   \\
     1$^c$ &  4.8133E$+$00  &  1.0000E$+$00  && 2$^c$ &  6.1106E$+$00  &  4.6591E$-$01  &&  3$^c$ &  8.7044E$+$00  & 4.2619E$-$01   \\
     1$^r$ &  1.4548E$-$01  &  1.6624E$-$01  && 2$^r$ &  4.4677E$-$01  &  3.6691E$+$00  &&  3$^r$ &  5.4424E$-$01  & 2.4003E$+$01   \\
     1$^r$ &  1.4551E$-$01  &  3.3258E$-$01  && 2$^r$ &  4.4677E$-$01  &  5.5037E$+$00  &&  3$^r$ &  5.4424E$-$01  & 3.2004E$+$01   \\
     1$^r$ &  4.3967E$-$01  &  2.7597E$-$02  && 2$^r$ &  5.4410E$-$01  &  5.1648E$-$01  &&  3$^r$ &  5.8924E$-$01  & 1.0297E$+$01   \\
     1$^r$ &  4.3967E$-$01  &  5.5161E$-$02  && 2$^r$ &  5.4412E$-$01  &  7.7481E$-$01  &&  3$^r$ &  5.8924E$-$01  & 1.3730E$+$01   \\
     1$^e$ &  6.2000E$-$01  &  1.3374E$-$01  && 2$^e$ &  6.3000E$-$01  &  1.3022E$+$00  &&  3$^r$ &  6.1369E$-$01  & 5.2142E$+$00   \\
     1$^e$ &  1.4080E$+$00  &  2.2051E$-$01  && 2$^e$ &  1.2426E$+$00  &  2.3383E$-$01  &&  3$^r$ &  6.1369E$-$01  & 6.9525E$+$00   \\
     1$^e$ &  8.2874E$+$00  &  5.6848E$-$02  && 2$^e$ &  6.4876E$+$00  &  8.2590E$-$02  &&  3$^e$ &  6.6200E$-$01  & 5.2669E$+$01   \\
           &                &                &&       &                &                &&  3$^e$ &  8.8307E$-$01  & 4.2805E$+$01   \\
           &                &                &&       &                &                &&  3$^e$ &  2.4343E$+$00  & 1.2256E$+$00   \\
\multicolumn{11}{c}{Mg II} \\
     1$^c$ &  5.0576E$+$01  &  2.0000E$+$00  && 2$^c$ &  5.0773E$+$01  &  9.1824E$-$02  &&  3$^c$ &  5.0773E$+$01  & 8.2291E$-$03  \\  
     1$^c$ &  5.3121E$+$00  &  2.0000E$+$00  && 2$^c$ &  5.5086E$+$00  &  2.2844E$+$00  &&  3$^c$ &  5.5086E$+$00  & 3.6694E$+$00  \\  
     1$^c$ &  3.8266E$+$00  &  6.0000E$+$00  && 2$^c$ &  4.0231E$+$00  &  7.1720E$+$00  &&  3$^c$ &  4.0231E$+$00  & 1.4799E$+$01  \\  
     1$^r$ &  1.6252E$-$01  &  3.0329E$-$01  && 2$^r$ &  3.2573E$-$01  &  9.5266E$+$00  &&  3$^r$ &  4.2738E$-$01  & 7.5573E$+$01  \\  
     1$^r$ &  1.6294E$-$01  &  6.0830E$-$01  && 2$^r$ &  3.2574E$-$01  &  6.3509E$+$00  &&  3$^r$ &  4.2738E$-$01  & 1.0077E$+$02  \\  
     1$^r$ &  3.6733E$-$01  &  3.3932E$-$04  && 2$^r$ &  4.2515E$-$01  &  4.6092E$-$01  &&  3$^r$ &  4.7245E$-$01  & 2.5732E$+$01  \\  
     1$^r$ &  3.6747E$-$01  &  6.0170E$-$04  && 2$^r$ &  4.2516E$-$01  &  3.0738E$-$01  &&  3$^r$ &  4.7245E$-$01  & 3.4310E$+$01  \\  
     1$^e$ &  5.2000E$-$01  &  1.5362E$-$02  && 2$^e$ &  5.2500E$-$01  &  3.1804E$-$01  &&  3$^e$ &  5.2500E$-$01  & 1.0923E$+$02  \\  
     1$^e$ &  1.3188E$+$00  &  8.6195E$-$02  && 2$^e$ &  1.4111E$+$00  &  8.8219E$-$01  &&  3$^e$ &  7.1643E$-$01  & 4.4903E$+$01  \\  
     1$^e$ &  1.4033E$+$01  &  3.6490E$-$02  && 2$^e$ &  5.7875E$+$00  &  6.2987E$-$02  &&  3$^e$ &  5.1431E$+$00  & 8.3547E$-$01  \\  
\multicolumn{11}{c}{Ca II} \\
     1$^c$ &  1.4950E$+$02  &  2.0000E$+$00  && 2$^c$ &  1.4995E$+$02  &  3.2093E$-$02  &&  3$^c$ &  1.4994E$+$02  & 9.9789E$-$04    \\ 
     1$^c$ &  1.6955E$+$01  &  2.0000E$+$00  && 2$^c$ &  1.7411E$+$01  &  6.2470E$-$01  &&  3$^c$ &  1.7404E$+$01  & 2.5835E$-$01    \\ 
     1$^c$ &  2.3773E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.4217E$+$01  &  1.5807E$+$00  &&  3$^c$ &  1.4210E$+$01  & 6.4231E$-$01    \\ 
     1$^c$ &  1.3761E$+$01  &  6.0000E$+$00  && 2$^c$ &  2.8333E$+$00  &  6.1839E$+$00  &&  3$^c$ &  2.8262E$+$00  & 2.3108E$+$01    \\ 
     1$^c$ &  1.4726E$+$00  &  6.0000E$+$00  && 2$^c$ &  1.9287E$+$00  &  2.2897E$+$01  &&  3$^c$ &  1.9216E$+$00  & 1.1477E$+$02    \\ 
     1$^r$ &  1.1478E$-$01  &  3.1816E$-$01  && 2$^r$ &  6.2195E$-$02  &  8.1057E$-$01  &&  3$^r$ &  3.1009E$-$01  & 3.8610E$+$02    \\ 
     1$^r$ &  1.1580E$-$01  &  6.4238E$-$01  && 2$^r$ &  6.2471E$-$02  &  1.2261E$+$00  &&  3$^r$ &  3.1009E$-$01  & 2.8957E$+$02    \\ 
     1$^r$ &  2.7581E$-$01  &  6.9122E$-$04  && 2$^r$ &  2.5898E$-$01  &  8.0196E$+$00  &&  3$^r$ &  3.5555E$-$01  & 7.9019E$+$01    \\ 
     1$^r$ &  2.7617E$-$01  &  1.0279E$-$03  && 2$^r$ &  2.5907E$-$01  &  1.2006E$+$01  &&  3$^r$ &  3.5555E$-$01  & 5.9264E$+$01    \\ 
     1$^e$ &  4.5000E$-$01  &  3.2359E$-$02  && 2$^r$ &  3.3250E$-$01  &  1.2116E$+$00  &&  3$^r$ &  3.8027E$-$01  & 2.7187E$+$01    \\ 
     1$^e$ &  1.2731E$+$00  &  1.0721E$-$01  && 2$^r$ &  3.3254E$-$01  &  1.8197E$+$00  &&  3$^r$ &  3.8027E$-$01  & 2.0391E$+$01    \\ 
     1$^e$ &  9.3314E$+$00  &  1.6988E$-$02  && 2$^e$ &  3.9000E$-$01  &  2.7541E$+$00  &&  3$^r$ &  3.9517E$-$01  & 1.1908E$+$01    \\ 
           &                &                && 2$^e$ &  6.2647E$-$01  &  9.0890E$-$01  &&  3$^r$ &  3.9517E$-$01  & 8.9319E$+$00    \\
           &                &                && 2$^e$ &  4.0505E$+$00  &  2.7293E$-$01  &&  3$^e$ &  4.3000E$-$01  & 6.8178E$+$01    \\
           &                &                &&       &                &                &&  3$^e$ &  1.0403E$+$00  & 1.9088E$+$01    \\
           &                &                &&       &                &                &&  3$^e$ &  8.2991E$+$00  & 1.5658E$+$00    \\
\multicolumn{11}{c}{Sr II} \\
     1$^c$ &  5.8370E$+$02  &  2.0000E$+$00  && 2$^c$ &  5.8408E$+$02  &  8.6437E$-$03  &&  3$^c$ &  5.8412E$+$02  & 7.1252E$-$05  \\ 
     1$^c$ &  8.0400E$+$01  &  2.0000E$+$00  && 2$^c$ &  8.0787E$+$01  &  1.4671E$-$01  &&  3$^c$ &  8.0823E$+$01  & 1.3908E$-$02  \\ 
     1$^c$ &  1.3474E$+$01  &  2.0000E$+$00  && 2$^c$ &  7.3392E$+$01  &  3.3958E$-$01  &&  3$^c$ &  7.3428E$+$01  & 2.8894E$-$02  \\ 
     1$^c$ &  1.9063E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.3871E$+$01  &  1.1441E$+$00  &&  3$^c$ &  1.3907E$+$01  & 7.6462E$-$01  \\ 
     1$^c$ &  7.3005E$+$01  &  6.0000E$+$00  && 2$^c$ &  1.1096E$+$01  &  3.5005E$+$00  &&  3$^c$ &  1.1132E$+$01  & 2.5205E$+$00  \\ 
     1$^c$ &  1.0709E$+$01  &  6.0000E$+$00  && 2$^c$ &  6.0907E$+$00  &  4.2255E$+$00  &&  3$^c$ &  6.1265E$+$00  & 5.2559E$+$00  \\ 
     1$^c$ &  1.0977E$+$00  &  6.0000E$+$00  && 2$^c$ &  2.2935E$+$00  &  8.7662E$+$00  &&  3$^c$ &  2.3293E$+$00  & 4.4185E$+$01  \\ 
     1$^c$ &  5.7035E$+$00  &  1.0000E$+$01  && 2$^c$ &  1.4949E$+$00  &  3.4268E$+$01  &&  3$^c$ &  1.5307E$+$00  & 2.3838E$+$02  \\ 
     1$^r$ &  1.0805E$-$01  &  3.3444E$-$01  && 2$^r$ &  6.6322E$-$02  &  1.6321E$+$00  &&  3$^r$ &  2.7789E$-$01  & 4.3853E$+$02  \\ 
     1$^r$ &  1.1171E$-$01  &  6.9191E$-$01  && 2$^r$ &  6.7599E$-$02  &  2.5350E$+$00  &&  3$^r$ &  2.7790E$-$01  & 5.8467E$+$02  \\ 
     1$^r$ &  2.5411E$-$01  &  1.7185E$-$04  && 2$^r$ &  2.4279E$-$01  &  7.9933E$+$00  &&  3$^r$ &  3.2380E$-$01  & 6.4969E$+$01  \\ 
     1$^r$ &  2.5542E$-$01  &  3.4393E$-$06  && 2$^r$ &  2.4319E$-$01  &  1.1836E$+$01  &&  3$^r$ &  3.2380E$-$01  & 8.6669E$+$01  \\ 
     1$^e$ &  4.4000E$-$01  &  2.4311E$-$02  && 2$^r$ &  3.0839E$-$01  &  1.4970E$+$00  &&  3$^r$ &  3.4881E$-$01  & 1.8011E$+$01  \\ 
     1$^e$ &  1.2064E$+$00  &  8.8498E$-$02  && 2$^r$ &  3.0858E$-$01  &  2.2453E$+$00  &&  3$^r$ &  3.4881E$-$01  & 2.4044E$+$01  \\ 
     1$^e$ &  1.6287E$+$01  &  9.6339E$-$03  && 2$^e$ &  3.6200E$-$01  &  4.0596E$+$00  &&  3$^e$ &  3.8000E$-$01  & 4.8299E$+$01  \\ 
           &                &                && 2$^e$ &  5.5374E$-$01  &  2.2278E$+$00  &&  3$^e$ &  8.1137E$-$01  & 4.2666E$+$01  \\ 
           &                &                && 2$^e$ &  4.5316E$+$00  &  1.8746E$-$01  &&  3$^e$ &  3.9097E$+$00  & 3.8604E$+$00  \\ 
\multicolumn{11}{c}{Ba II} \\
     1$^c$ &  1.3220E$+$03  &  2.0000E$+$00  && 2$^c$ &  1.3223E$+$03  &  3.9361E$-$03  &&  3$^c$ &  1.3223E$+$03  & 2.4153E$-$05  \\
     1$^c$ &  2.0707E$+$02  &  2.0000E$+$00  && 2$^c$ &  2.0738E$+$02  &  6.3497E$-$02  &&  3$^c$ &  2.0741E$+$02  & 2.5746E$-$03  \\
     1$^c$ &  1.9497E$+$02  &  6.0000E$+$00  && 2$^c$ &  1.9528E$+$02  &  1.4309E$-$01  &&  3$^c$ &  1.9531E$+$02  & 2.1376E$-$04  \\
     1$^c$ &  4.5194E$+$01  &  2.0000E$+$00  && 2$^c$ &  4.5501E$+$01  &  4.2385E$-$01  &&  3$^c$ &  4.5534E$+$01  & 1.0207E$-$01  \\
     1$^c$ &  3.9953E$+$01  &  6.0000E$+$00  && 2$^c$ &  4.0260E$+$01  &  1.2106E$+$00  &&  3$^c$ &  4.0293E$+$01  & 2.8930E$-$01  \\
     1$^c$ &  3.0316E$+$01  &  1.0000E$+$01  && 2$^c$ &  3.0623E$+$01  &  1.6683E$+$00  &&  3$^c$ &  3.0656E$+$01  & 3.7430E$+$00  \\
     1$^c$ &  9.4703E$+$00  &  2.0000E$+$00  && 2$^c$ &  9.7770E$+$00  &  2.2159E$+$00  &&  3$^c$ &  9.8102E$+$00  & 2.6678E$+$00  \\
     1$^c$ &  7.4632E$+$00  &  6.0000E$+$00  && 2$^c$ &  7.7699E$+$00  &  7.1916E$+$00  &&  3$^c$ &  7.8031E$+$00  & 9.6393E$+$00  \\
     1$^c$ &  3.9155E$+$00  &  1.0000E$+$01  && 2$^c$ &  4.2222E$+$00  &  1.4677E$+$01  &&  3$^c$ &  4.2554E$+$00  & 2.6312E$+$01  \\
     1$^c$ &  1.4267E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.7334E$+$00  &  1.3276E$+$01  &&  3$^c$ &  1.7666E$+$00  & 9.6994E$+$01  \\
     1$^c$ &  8.1782E$-$01  &  6.0000E$+$00  && 2$^c$ &  1.1245E$+$00  &  5.1306E$+$01  &&  3$^c$ &  1.1577E$+$00  & 5.0563E$+$02  \\
     1$^r$ &  9.2318E$-$02  &  3.2952E$-$01  && 2$^r$ &  2.2207E$-$02  &  6.8854E$-$01  &&  3$^r$ &  2.1988E$-$01  & 4.7709E$+$02  \\
     1$^r$ &  1.0002E$-$01  &  7.1564E$-$01  && 2$^r$ &  2.5856E$-$02  &  1.2541E$+$00  &&  3$^r$ &  2.2091E$-$01  & 6.6187E$+$02  \\
     1$^r$ &  2.2504E$-$01  &  7.7550E$-$04  && 2$^r$ &  2.0936E$-$01  &  1.1522E$+$01  &&  3$^r$ &  2.6466E$-$01  & 1.1803E$+$02  \\
     1$^r$ &  2.2787E$-$01  &  9.3361E$-$05  && 2$^r$ &  2.1030E$-$01  &  1.6830E$+$01  &&  3$^r$ &  2.6571E$-$01  & 1.3228E$+$02  \\
     1$^e$ &  3.9000E$-$01  &  2.9549E$-$02  && 2$^r$ &  2.7328E$-$01  &  1.8240E$+$00  &&  3$^r$ &  2.9653E$-$01  & 8.7390E$+$01  \\
     1$^e$ &  1.0639E$+$00  &  1.0133E$-$01  && 2$^r$ &  2.7372E$-$01  &  2.7557E$+$00  &&  3$^r$ &  2.9706E$-$01  & 1.1102E$+$02  \\
     1$^e$ &  1.2546E$+$01  &  8.8818E$-$03  && 2$^e$ &  3.2500E$-$01  &  4.6699E$+$00  &&  3$^e$ &  3.3000E$-$01  & 2.6369E$+$02  \\
           &                &                && 2$^e$ &  5.2073E$-$01  &  2.3369E$+$00  &&  3$^e$ &  5.2474E$-$01  & 7.9010E$+$01  \\
           &                &                && 2$^e$ &  6.3924E$+$00  &  2.3872E$-$01  &&  3$^e$ &  3.8854E$+$00  & 1.2996E$+$01  \\
\multicolumn{11}{c}{Be I} \\
     1$^c$ &  1.0474E$+$01  &  1.0000E$+$00  && 2$^c$ &  1.2803E$+$01  &  4.6591E$-$01  &&  3$^c$ &  8.7044E$+$00  & 4.2619E$-$01  \\   
     1$^c$ &  4.8133E$+$00  &  1.0000E$+$00  && 2$^c$ &  6.1106E$+$00  &  4.6591E$-$01  &&  3$^c$ &  8.7044E$+$00  & 4.2619E$-$01  \\   
     1$^r$ &  1.0014E$-$01  &  3.9704E$-$09  && 2$^r$ &  2.5873E$-$01  &  1.2470E$+$01  &&  3$^r$ &  3.1109E$-$01  & 3.6953E$+$01  \\   
     1$^r$ &  1.9394E$-$01  &  1.3739E$+$00  && 2$^r$ &  2.9343E$-$01  &  5.8829E$-$01  &&  3$^r$ &  3.2717E$-$01  & 5.3372E$+$01  \\   
     1$^r$ &  2.6840E$-$01  &  5.6937E$-$10  && 2$^r$ &  3.1336E$-$01  &  9.3569E$-$01  &&  3$^r$ &  3.4976E$-$01  & 9.0758E$+$01  \\   
     1$^r$ &  2.7423E$-$01  &  8.6738E$-$03  && 2$^r$ &  3.2429E$-$01  &  8.1427E$-$01  &&  3$^r$ &  3.8146E$-$01  & 1.1784E$+$02  \\   
     1$^r$ &  3.0543E$-$01  &  2.6707E$-$04  && 2$^r$ &  3.3548E$-$01  &  1.2197E$+$00  &&  3$^r$ &  4.2125E$-$01  & 1.0677E$+$02  \\   
     1$^r$ &  3.1980E$-$01  &  9.9359E$-$04  && 2$^r$ &  3.5091E$-$01  &  1.7179E$+$00  &&  3$^r$ &  4.3550E$-$01  & 8.3181E$+$00  \\   
     1$^r$ &  3.3139E$-$01  &  2.4028E$-$03  && 2$^r$ &  3.7081E$-$01  &  2.1116E$+$00  &&  3$^r$ &  4.5670E$-$01  & 1.5602E$+$00  \\   
     1$^r$ &  3.4708E$-$01  &  5.9381E$-$03  && 2$^r$ &  3.9522E$-$01  &  2.3298E$+$00  &&  3$^r$ &  4.6763E$-$01  & 1.0063E$+$01  \\   
     1$^r$ &  3.6730E$-$01  &  1.2306E$-$02  && 2$^r$ &  4.1784E$-$01  &  6.1097E$-$01  &&  3$^r$ &  4.7298E$-$01  & 1.5741E$-$01  \\   
     1$^r$ &  3.8958E$-$01  &  1.7796E$-$02  && 2$^r$ &  4.2800E$-$01  &  1.4172E$+$00  &&  3$^r$ &  4.7504E$-$01  & 5.3968E$+$01  \\   
     1$^r$ &  4.0572E$-$01  &  3.2797E$-$04  && 2$^r$ &  4.5108E$-$01  &  1.1624E$-$01  &&  3$^r$ &  4.8214E$-$01  & 2.6061E$+$01  \\   
     1$^r$ &  4.2937E$-$01  &  1.4064E$-$02  && 2$^r$ &  4.5688E$-$01  &  2.5217E$-$03  &&  3$^r$ &  4.9614E$-$01  & 2.1803E$+$00  \\   
     1$^r$ &  4.3549E$-$01  &  1.5778E$-$04  && 2$^r$ &  4.6187E$-$01  &  1.4023E$+$00  &&  3$^e$ &  5.7000E$-$01  & 1.2523E$+$02  \\   
     1$^r$ &  4.4530E$-$01  &  6.2652E$-$04  && 2$^e$ &  5.2600E$-$01  &  3.8252E$+$00  &&  3$^e$ &  9.1358E$-$01  & 6.0242E$+$01  \\   
     1$^r$ &  4.5785E$-$01  &  3.6665E$-$04  && 2$^e$ &  7.0846E$-$01  &  6.2414E$-$01  &&  3$^e$ &  4.1497E$+$01  & 3.5026E$+$00  \\   
     1$^e$ &  5.6000E$-$01  &  1.4486E$-$01  && 2$^e$ &  9.0000E$-$01  &  1.1602E$+$00  &&        &                &               \\
     1$^e$ &  1.2790E$+$00  &  3.1794E$-$01  && 2$^e$ &  6.5402E$+$00  &  1.5332E$-$01  &&        &                &               \\
     1$^e$ &  7.2756E$+$00  &  9.2225E$-$02  &&       &                &                &&        &                &               \\
\multicolumn{11}{c}{Mg I} \\
     1$^c$ &  5.0576E$+$01  &  2.0000E$+$00  && 2$^c$ &  5.0773E$+$01  &  9.1824E$-$02  &&  3$^c$ &  5.0773E$+$01  & 8.2291E$-$03 \\      
     1$^c$ &  5.3121E$+$00  &  2.0000E$+$00  && 2$^c$ &  5.5086E$+$00  &  2.2844E$+$00  &&  3$^c$ &  5.5086E$+$00  & 3.6694E$+$00 \\      
     1$^c$ &  3.8266E$+$00  &  6.0000E$+$00  && 2$^c$ &  4.0231E$+$00  &  7.1720E$+$00  &&  3$^c$ &  4.0231E$+$00  & 1.4799E$+$01 \\      
     1$^r$ &  9.9649E$-$02  &  2.3198E$-$06  && 2$^r$ &  2.1143E$-$01  &  2.9355E$+$01  &&  3$^r$ &  2.4913E$-$01  & 1.4167E$+$02 \\      
     1$^r$ &  1.5971E$-$01  &  1.7313E$+$00  && 2$^r$ &  2.4210E$-$01  &  2.5199E$+$00  &&  3$^r$ &  2.6200E$-$01  & 1.1276E$+$02 \\      
     1$^r$ &  2.1800E$-$01  &  6.1591E$-$08  && 2$^r$ &  2.5941E$-$01  &  2.2749E$-$01  &&  3$^r$ &  2.7642E$-$01  & 1.8801E$+$02 \\      
     1$^r$ &  2.2484E$-$01  &  1.0586E$-$01  && 2$^r$ &  2.7936E$-$01  &  4.4452E$-$01  &&  3$^r$ &  2.9685E$-$01  & 2.1796E$+$02 \\      
     1$^r$ &  2.4926E$-$01  &  2.9992E$-$02  && 2$^r$ &  3.0484E$-$01  &  3.3236E$+$00  &&  3$^r$ &  3.2348E$-$01  & 2.1593E$+$02 \\      
     1$^r$ &  2.7862E$-$01  &  1.8016E$-$02  && 2$^r$ &  3.3632E$-$01  &  4.4317E$+$00  &&  3$^r$ &  3.5634E$-$01  & 1.9028E$+$02 \\      
     1$^r$ &  3.1692E$-$01  &  4.0369E$-$03  && 2$^r$ &  3.7245E$-$01  &  8.1759E$-$01  &&  3$^r$ &  3.8894E$-$01  & 1.3949E$+$01 \\      
     1$^e$ &  4.6000E$-$01  &  2.1395E$-$02  && 2$^r$ &  3.9123E$-$01  &  1.3419E$+$00  &&  3$^r$ &  3.9896E$-$01  & 1.0075E$+$02 \\      
     1$^e$ &  1.4399E$+$00  &  1.2235E$-$01  && 2$^r$ &  4.1276E$-$01  &  9.7640E$-$02  &&  3$^r$ &  4.1537E$-$01  & 6.1976E$+$00 \\      
     1$^e$ &  1.5593E$+$01  &  4.6386E$-$02  && 2$^r$ &  4.1295E$-$01  &  2.1896E$-$03  &&  3$^r$ &  4.3306E$-$01  & 1.5784E$+$00 \\      
           &                &                && 2$^r$ &  4.2557E$-$01  &  4.6009E$-$03  &&  3$^r$ &  4.4631E$-$01  & 6.4016E$+$01 \\      
           &                &                && 2$^r$ &  4.3200E$-$01  &  3.1894E$-$01  &&  3$^r$ &  4.6460E$-$01  & 1.7275E$+$01 \\      
           &                &                && 2$^r$ &  4.4025E$-$01  &  1.3607E$-$02  &&  3$^r$ &  5.1179E$-$01  & 4.9909E$+$01 \\      
           &                &                && 2$^r$ &  4.4757E$-$01  &  1.0268E$+$00  &&  3$^r$ &  5.2906E$-$01  & 1.1440E$+$00 \\      
           &                &                && 2$^e$ &  5.2000E$-$01  &  1.0926E$+$00  &&  3$^e$ &  5.6000E$-$01  & 5.0187E$+$01 \\      
           &                &                && 2$^e$ &  1.1273E$+$00  &  1.2082E$+$00  &&  3$^e$ &  7.9648E$-$01  & 4.1685E$+$01 \\      
           &                &                && 2$^e$ &  3.5735E$+$00  &  3.3054E$-$01  &&  3$^e$ &  1.0042E$+$01  & 3.0784E$+$00 \\      
\multicolumn{11}{c}{Ca I} \\
     1$^c$ &  1.4950E$+$02  &  2.0000E$+$00  && 2$^c$ &  1.4995E$+$02  &  3.2093E$-$02  &&  3$^c$ &  1.4994E$+$02  & 9.9789E$-$04  \\ 
     1$^c$ &  1.6955E$+$01  &  2.0000E$+$00  && 2$^c$ &  1.7411E$+$01  &  6.2470E$-$01  &&  3$^c$ &  1.7404E$+$01  & 2.5835E$-$01  \\ 
     1$^c$ &  2.3773E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.4217E$+$01  &  1.5807E$+$00  &&  3$^c$ &  1.4210E$+$01  & 6.4231E$-$01  \\ 
     1$^c$ &  1.3761E$+$01  &  6.0000E$+$00  && 2$^c$ &  2.8333E$+$00  &  6.1839E$+$00  &&  3$^c$ &  2.8262E$+$00  & 2.3108E$+$01  \\ 
     1$^c$ &  1.4726E$+$00  &  6.0000E$+$00  && 2$^c$ &  1.9287E$+$00  &  2.2897E$+$01  &&  3$^c$ &  1.9216E$+$00  & 1.1477E$+$02  \\ 
     1$^r$ &  6.9302E$-$02  &  5.0923E$-$05  && 2$^r$ &  9.9612E$-$02  &  1.7617E$+$01  &&  3$^r$ &  1.8467E$-$01  & 4.1001E$+$02  \\ 
     1$^r$ &  1.0777E$-$01  &  1.7506E$+$00  && 2$^r$ &  1.6983E$-$01  &  2.1978E$+$01  &&  3$^r$ &  1.9306E$-$01  & 4.2937E$+$02  \\ 
     1$^r$ &  1.6656E$-$01  &  1.3794E$-$05  && 2$^r$ &  1.8541E$-$01  &  1.5957E$-$01  &&  3$^r$ &  2.0759E$-$01  & 5.9665E$+$02  \\ 
     1$^r$ &  1.6736E$-$01  &  7.4311E$-$04  && 2$^r$ &  1.9505E$-$01  &  5.3739E$+$00  &&  3$^r$ &  2.2692E$-$01  & 6.7946E$+$02  \\ 
     1$^r$ &  1.8990E$-$01  &  3.9591E$-$02  && 2$^r$ &  2.0754E$-$01  &  3.7657E$+$00  &&  3$^r$ &  2.3846E$-$01  & 2.3883E$-$02  \\ 
     1$^r$ &  2.0201E$-$01  &  9.0515E$-$02  && 2$^r$ &  2.1717E$-$01  &  3.0367E$-$01  &&  3$^r$ &  2.5436E$-$01  & 3.0278E$+$02  \\ 
     1$^r$ &  2.1533E$-$01  &  3.7955E$-$02  && 2$^r$ &  2.2432E$-$01  &  2.7787E$-$01  &&  3$^r$ &  2.5481E$-$01  & 1.5063E$+$02  \\ 
     1$^r$ &  2.3611E$-$01  &  5.8143E$-$04  && 2$^r$ &  2.3358E$-$01  &  5.2515E$+$00  &&  3$^r$ &  2.6034E$-$01  & 9.0782E$+$01  \\ 
     1$^r$ &  2.4346E$-$01  &  3.4446E$-$02  && 2$^r$ &  2.4610E$-$01  &  1.9234E$-$03  &&  3$^r$ &  2.6971E$-$01  & 2.3602E$-$01  \\ 
     1$^e$ &  3.1000E$-$01  &  5.6179E$-$02  && 2$^r$ &  2.4987E$-$01  &  1.1325E$-$01  &&  3$^r$ &  2.7698E$-$01  & 3.8818E$-$02  \\ 
     1$^e$ &  1.0006E$+$00  &  1.5592E$-$01  && 2$^r$ &  2.5954E$-$01  &  5.5753E$+$00  &&  3$^r$ &  2.8838E$-$01  & 1.8837E$+$01  \\ 
     1$^e$ &  9.3783E$+$00  &  3.6572E$-$02  && 2$^e$ &  3.1000E$-$01  &  9.0866E$+$00  &&  3$^r$ &  2.9094E$-$01  & 1.3278E$+$02  \\ 
           &                &                && 2$^e$ &  4.9583E$-$01  &  4.2945E$+$00  &&  3$^r$ &  2.9591E$-$01  & 1.4672E$+$02  \\ 
           &                &                && 2$^e$ &  3.9052E$+$00  &  4.3212E$-$01  &&  3$^r$ &  3.0490E$-$01  & 2.0815E$+$01  \\ 
           &                &                &&       &                &                &&  3$^e$ &  3.5000E$-$01  & 2.8122E$+$02  \\
           &                &                &&       &                &                &&  3$^e$ &  5.8188E$-$01  & 8.3179E$+$01  \\
           &                &                &&       &                &                &&  3$^e$ &  5.5274E$+$00  & 5.3394E$+$00  \\
\multicolumn{11}{c}{Sr I} \\
     1$^c$ &  5.8370E$+$02  &  2.0000E$+$00  && 2$^c$ &  5.8408E$+$02  &  8.6437E$-$03  &&  3$^c$ &  5.8412E$+$02  & 7.1252E$-$05     \\
     1$^c$ &  8.0400E$+$01  &  2.0000E$+$00  && 2$^c$ &  8.0787E$+$01  &  1.4671E$-$01  &&  3$^c$ &  8.0823E$+$01  & 1.3908E$-$02     \\
     1$^c$ &  1.3474E$+$01  &  2.0000E$+$00  && 2$^c$ &  7.3392E$+$01  &  3.3958E$-$01  &&  3$^c$ &  7.3428E$+$01  & 2.8894E$-$02     \\
     1$^c$ &  1.9063E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.3871E$+$01  &  1.1441E$+$00  &&  3$^c$ &  1.3907E$+$01  & 7.6462E$-$01     \\
     1$^c$ &  7.3005E$+$01  &  6.0000E$+$00  && 2$^c$ &  1.1096E$+$01  &  3.5005E$+$00  &&  3$^c$ &  1.1132E$+$01  & 2.5205E$+$00     \\
     1$^c$ &  1.0709E$+$01  &  6.0000E$+$00  && 2$^c$ &  6.0907E$+$00  &  4.2255E$+$00  &&  3$^c$ &  6.1265E$+$00  & 5.2559E$+$00     \\
     1$^c$ &  1.0977E$+$00  &  6.0000E$+$00  && 2$^c$ &  2.2935E$+$00  &  8.7662E$+$00  &&  3$^c$ &  2.3293E$+$00  & 4.4185E$+$01     \\
     1$^c$ &  5.7035E$+$00  &  1.0000E$+$01  && 2$^c$ &  1.4949E$+$00  &  3.4268E$+$01  &&  3$^c$ &  1.5307E$+$00  & 2.3838E$+$02     \\
     1$^r$ &  6.6087E$-$02  &  1.1014E$-$03  && 2$^r$ &  9.1845E$-$02  &  2.6478E$+$01  &&  3$^r$ &  1.7327E$-$01  & 1.5217E$+$03     \\
     1$^r$ &  9.8865E$-$02  &  1.8160E$+$00  && 2$^r$ &  1.5828E$-$01  &  1.9429E$+$01  &&  3$^r$ &  1.8036E$-$01  & 1.4450E$+$01     \\
     1$^r$ &  1.5432E$-$01  &  1.2345E$-$03  && 2$^r$ &  1.6947E$-$01  &  2.8262E$-$02  &&  3$^r$ &  1.9126E$-$01  & 5.9377E$+$02     \\
     1$^r$ &  1.5536E$-$01  &  7.3710E$-$03  && 2$^r$ &  1.8172E$-$01  &  6.7766E$+$00  &&  3$^r$ &  2.0708E$-$01  & 7.9775E$+$02     \\
     1$^r$ &  1.7984E$-$01  &  2.3730E$-$02  && 2$^r$ &  1.9740E$-$01  &  5.6007E$+$00  &&  3$^r$ &  2.2621E$-$01  & 2.7340E$+$02     \\
     1$^r$ &  1.9610E$-$01  &  1.2159E$-$01  && 2$^r$ &  2.0888E$-$01  &  3.3100E$-$01  &&  3$^r$ &  2.3308E$-$01  & 4.0536E$+$02     \\
     1$^r$ &  2.1866E$-$01  &  1.3091E$-$02  && 2$^r$ &  2.1192E$-$01  &  5.9022E$-$02  &&  3$^r$ &  2.5282E$-$01  & 1.9080E$+$01     \\
     1$^r$ &  2.3223E$-$01  &  3.9815E$-$02  && 2$^r$ &  2.2600E$-$01  &  7.5420E$+$00  &&  3$^r$ &  2.5777E$-$01  & 2.0352E$+$01     \\
     1$^e$ &  3.0000E$-$01  &  5.1878E$-$02  && 2$^r$ &  2.5274E$-$01  &  1.1419E$-$01  &&  3$^r$ &  2.6260E$-$01  & 3.3227E$+$02     \\
     1$^e$ &  9.5461E$-$01  &  1.3708E$-$01  && 2$^r$ &  2.5658E$-$01  &  3.3112E$+$00  &&  3$^r$ &  2.7195E$-$01  & 1.4665E$+$01     \\
     1$^e$ &  1.0650E$+$01  &  2.4649E$-$02  && 2$^r$ &  2.6194E$-$01  &  2.9355E$+$00  &&  3$^r$ &  2.7685E$-$01  & 1.2186E$+$01     \\
           &                &                && 2$^r$ &  3.0230E$-$01  &  4.1422E$+$00  &&  3$^r$ &  2.9497E$-$01  & 1.9671E$+$01     \\
           &                &                && 2$^r$ &  3.5056E$-$01  &  1.2036E$+$00  &&  3$^r$ &  2.9832E$-$01  & 3.8263E$+$01     \\
           &                &                && 2$^r$ &  3.5428E$-$01  &  1.7932E$+$00  &&  3$^r$ &  3.0138E$-$01  & 1.7374E$+$02     \\
           &                &                && 2$^e$ &  3.2000E$-$01  &  2.8684E$+$00  &&  3$^e$ &  3.3000E$-$01  & 1.1593E$+$02     \\
           &                &                && 2$^e$ &  5.5794E$-$01  &  4.2267E$+$00  &&  3$^e$ &  5.0851E$-$01  & 1.1502E$+$02     \\
           &                &                && 2$^e$ &  1.3208E$+$01  &  2.4072E$-$01  &&  3$^e$ &  3.2765E$+$00  & 1.3224E$+$01     \\
\multicolumn{11}{c}{Ba I} \\
     1$^c$ &  1.3220E$+$03  &  2.0000E$+$00  && 2$^c$ &  1.3223E$+$03  &  3.9361E$-$03  &&  3$^c$ &  1.3223E$+$03  & 2.4153E$-$05  \\ 
     1$^c$ &  2.0707E$+$02  &  2.0000E$+$00  && 2$^c$ &  2.0738E$+$02  &  6.3497E$-$02  &&  3$^c$ &  2.0741E$+$02  & 2.5746E$-$03  \\ 
     1$^c$ &  1.9497E$+$02  &  6.0000E$+$00  && 2$^c$ &  1.9528E$+$02  &  1.4309E$-$01  &&  3$^c$ &  1.9531E$+$02  & 2.1376E$-$04  \\ 
     1$^c$ &  4.5194E$+$01  &  2.0000E$+$00  && 2$^c$ &  4.5501E$+$01  &  4.2385E$-$01  &&  3$^c$ &  4.5534E$+$01  & 1.0207E$-$01  \\ 
     1$^c$ &  3.9953E$+$01  &  6.0000E$+$00  && 2$^c$ &  4.0260E$+$01  &  1.2106E$+$00  &&  3$^c$ &  4.0293E$+$01  & 2.8930E$-$01  \\ 
     1$^c$ &  3.0316E$+$01  &  1.0000E$+$01  && 2$^c$ &  3.0623E$+$01  &  1.6683E$+$00  &&  3$^c$ &  3.0656E$+$01  & 3.7430E$+$00  \\ 
     1$^c$ &  9.4703E$+$00  &  2.0000E$+$00  && 2$^c$ &  9.7770E$+$00  &  2.2159E$+$00  &&  3$^c$ &  9.8102E$+$00  & 2.6678E$+$00  \\ 
     1$^c$ &  7.4632E$+$00  &  6.0000E$+$00  && 2$^c$ &  7.7699E$+$00  &  7.1916E$+$00  &&  3$^c$ &  7.8031E$+$00  & 9.6393E$+$00  \\ 
     1$^c$ &  3.9155E$+$00  &  1.0000E$+$01  && 2$^c$ &  4.2222E$+$00  &  1.4677E$+$01  &&  3$^c$ &  4.2554E$+$00  & 2.6312E$+$01  \\ 
     1$^c$ &  1.4267E$+$00  &  2.0000E$+$00  && 2$^c$ &  1.7334E$+$00  &  1.3276E$+$01  &&  3$^c$ &  1.7666E$+$00  & 9.6994E$+$01  \\ 
     1$^c$ &  8.1782E$-$01  &  6.0000E$+$00  && 2$^c$ &  1.1245E$+$00  &  5.1306E$+$01  &&  3$^c$ &  1.1577E$+$00  & 5.0563E$+$02  \\ 
     1$^r$ &  5.7577E$-$02  &  9.9408E$-$03  && 2$^r$ &  5.1931E$-$02  &  1.4296E$+$01  &&  3$^r$ &  1.2219E$-$01  & 3.2809E$+$02  \\ 
     1$^r$ &  8.2289E$-$02  &  1.6408E$+$00  && 2$^r$ &  1.0593E$-$01  &  2.3243E$+$00  &&  3$^r$ &  1.5827E$-$01  & 2.1727E$+$03  \\ 
     1$^r$ &  1.3010E$-$01  &  1.7310E$-$01  && 2$^r$ &  1.3712E$-$01  &  4.0455E$+$01  &&  3$^r$ &  1.6894E$-$01  & 4.0153E$+$02  \\ 
     1$^r$ &  1.4771E$-$01  &  1.6422E$-$01  && 2$^r$ &  1.5174E$-$01  &  2.0277E$-$01  &&  3$^r$ &  1.7284E$-$01  & 7.6792E$+$02  \\ 
     1$^r$ &  1.6344E$-$01  &  9.4607E$-$03  && 2$^r$ &  1.6120E$-$01  &  8.0790E$+$00  &&  3$^r$ &  1.8282E$-$01  & 1.1052E$+$01  \\ 
     1$^r$ &  1.7208E$-$01  &  3.1557E$-$02  && 2$^r$ &  1.7052E$-$01  &  1.9772E$-$02  &&  3$^r$ &  1.8635E$-$01  & 7.9170E$+$02  \\ 
     1$^r$ &  1.7834E$-$01  &  3.1807E$-$02  && 2$^r$ &  1.7063E$-$01  &  2.9019E$-$01  &&  3$^r$ &  1.8979E$-$01  & 2.9795E$+$02  \\ 
     1$^r$ &  1.8335E$-$01  &  6.0839E$-$04  && 2$^r$ &  1.7821E$-$01  &  4.0721E$+$00  &&  3$^r$ &  1.9637E$-$01  & 1.0471E$+$00  \\ 
     1$^r$ &  1.8932E$-$01  &  1.1366E$-$02  && 2$^r$ &  1.8043E$-$01  &  1.0997E$+$00  &&  3$^r$ &  2.0185E$-$01  & 1.3218E$+$01  \\ 
     1$^r$ &  1.9517E$-$01  &  8.7934E$-$03  && 2$^r$ &  1.9327E$-$01  &  3.9038E$+$00  &&  3$^r$ &  2.0899E$-$01  & 6.2219E$+$02  \\ 
     1$^r$ &  1.9674E$-$01  &  2.8863E$-$03  && 2$^r$ &  1.9637E$-$01  &  4.4781E$+$00  &&  3$^r$ &  2.1244E$-$01  & 6.3457E$+$01  \\ 
     1$^e$ &  2.3419E$-$01  &  5.3755E$-$02  && 2$^r$ &  2.1870E$-$01  &  5.9735E$+$00  &&  3$^r$ &  2.2107E$-$01  & 2.8734E$+$01  \\ 
     1$^e$ &  8.1500E$-$01  &  1.7825E$-$01  && 2$^r$ &  2.2218E$-$01  &  1.5260E$+$00  &&  3$^r$ &  2.3345E$-$01  & 5.2345E$+$01  \\ 
     1$^e$ &  1.2212E$+$00  &  1.0269E$-$02  && 2$^r$ &  2.5112E$-$01  &  4.2664E$+$00  &&  3$^r$ &  2.3639E$-$01  & 1.2110E$+$02  \\ 
     1$^e$ &  1.0800E$+$01  &  3.2229E$-$02  && 2$^r$ &  2.5379E$-$01  &  1.2770E$+$00  &&  3$^r$ &  2.4335E$-$01  & 1.1769E$+$02  \\ 
           &                &                && 2$^e$ &  2.6150E$-$01  &  5.1905E$+$00  &&  3$^e$ &  2.9000E$-$01  & 4.1109E$+$02  \\ 
           &                &                && 2$^e$ &  3.7557E$-$01  &  3.9208E$+$00  &&  3$^e$ &  5.1615E$-$01  & 1.9866E$+$02  \\ 
           &                &                && 2$^e$ &  4.7000E$-$01  &  5.1306E$+$00  &&  3$^e$ &  7.2445E$+$01  & 4.0733E$+$01  \\ 
           &                &                && 2$^e$ &  1.5634E$+$03  &  4.6890E$-$01  &&        &                &               \\    
\multicolumn{11}{c}{He I} \\
     1$^r$ &  7.7977E$-$01  &  2.7608E$-$01  && 2$^r$ &  8.4827E$-$01  &  9.2209E$-$02  &&  3$^r$ &  8.7606E$-$01  & 6.4142E$-$02   \\  
     1$^r$ &  8.4956E$-$01  &  8.3299E$-$02  && 2$^r$ &  8.8294E$-$01  &  1.1917E$-$01  &&  3$^r$ &  9.1164E$-$01  & 2.6574E$-$01   \\  
     1$^r$ &  8.9228E$-$01  &  9.4536E$-$02  && 2$^r$ &  9.3151E$-$01  &  2.1874E$-$01  &&  3$^r$ &  9.6660E$-$01  & 7.1868E$-$01   \\  
     1$^r$ &  9.5428E$-$01  &  1.2391E$-$01  && 2$^r$ &  1.0006E$+$00  &  3.2918E$-$01  &&  3$^r$ &  1.0413E$+$00  & 1.3928E$+$00   \\  
     1$^r$ &  1.0391E$+$00  &  1.4225E$-$01  && 2$^r$ &  1.0910E$+$00  &  4.2415E$-$01  &&  3$^r$ &  1.1365E$+$00  & 2.1181E$+$00   \\  
     1$^r$ &  1.1477E$+$00  &  1.5083E$-$01  && 2$^r$ &  1.2042E$+$00  &  4.8408E$-$01  &&  3$^r$ &  1.2539E$+$00  & 2.6813E$+$00   \\  
     1$^r$ &  1.2819E$+$00  &  1.5125E$-$01  && 2$^r$ &  1.3423E$+$00  &  5.0195E$-$01  &&  3$^r$ &  1.3956E$+$00  & 2.9454E$+$00   \\  
     1$^r$ &  1.4448E$+$00  &  1.4546E$-$01  && 2$^r$ &  1.5083E$+$00  &  4.8234E$-$01  &&  3$^r$ &  1.5647E$+$00  & 2.8951E$+$00   \\  
     1$^r$ &  1.6401E$+$00  &  1.3550E$-$01  && 2$^r$ &  1.7061E$+$00  &  4.3618E$-$01  &&  3$^r$ &  1.7649E$+$00  & 2.6058E$+$00   \\  
     1$^r$ &  1.8726E$+$00  &  1.2345E$-$01  && 2$^r$ &  1.9401E$+$00  &  3.7523E$-$01  &&  3$^r$ &  2.0008E$+$00  & 2.1855E$+$00   \\  
     1$^r$ &  2.1477E$+$00  &  1.1419E$-$01  && 2$^r$ &  2.1964E$+$00  &  6.4265E$-$02  &&  3$^r$ &  2.2784E$+$00  & 1.7306E$+$00   \\  
     1$^r$ &  2.2115E$+$00  &  1.5225E$-$03  && 2$^r$ &  2.2224E$+$00  &  2.4203E$-$01  &&  3$^e$ &  2.7500E$+$00  & 2.5495E$+$00   \\  
     1$^e$ &  2.6500E$+$00  &  2.2047E$-$01  && 2$^r$ &  2.3347E$+$00  &  3.3704E$-$04  &&  3$^e$ &  4.7055E$+$00  & 1.6823E$+$00   \\  
     1$^e$ &  4.7983E$+$00  &  2.0591E$-$01  && 2$^e$ &  2.7500E$+$00  &  5.7035E$-$01  &&  3$^e$ &  1.2772E$+$02  & 9.0614E$-$01   \\  
     1$^e$ &  1.9030E$+$01  &  3.1431E$-$02  && 2$^e$ &  5.1002E$+$00  &  4.1521E$-$01  &&        &                &                \\
           &                &                && 2$^e$ &  4.0838E$+$01  &  2.2593E$-$02  &&        &                &                \\
\multicolumn{11}{c}{He $1s2s$ $^3S^e$} \\
     1$^d$ &  1.5244E$+$00  &  5.0667E$-$01  && 2$^d$ &  1.9077E$+$00  &  4.9936E$-$01  &&  3$^d$ &  2.1245E$+$00  & 1.1446E$+$00  \\ 
     1$^d$ &  2.4663E$+$00  &  3.6800E$-$01  && 2$^d$ &  2.8919E$+$00  &  7.6839E$-$01  &&  3$^d$ &  3.1341E$+$00  & 2.3786E$+$00  \\ 
     1$^d$ &  6.8093E$+$00  &  1.2532E$-$01  && 2$^d$ &  6.6290E$+$00  &  2.3224E$-$01  &&  3$^d$ &  6.4081E$+$00  & 6.9561E$-$01  \\ 
     1$^r$ &  4.2059E$-$02  &  5.3984E$-$01  && 2$^r$ &  1.1957E$-$01  &  3.1996E$+$01  &&  3$^r$ &  1.4396E$-$01  & 6.8203E$+$02  \\ 
     1$^r$ &  1.1714E$-$01  &  6.3938E$-$02  && 2$^r$ &  1.4392E$-$01  &  5.0844E$+$00  &&  3$^r$ &  1.5521E$-$01  & 3.0558E$+$02  \\ 
     1$^r$ &  1.4290E$-$01  &  2.5552E$-$02  && 2$^r$ &  1.5519E$-$01  &  1.6945E$+$00  &&  3$^r$ &  1.6132E$-$01  & 1.5856E$+$02  \\ 
     1$^r$ &  1.5467E$-$01  &  1.2383E$-$02  && 2$^e$ &  1.7500E$-$01  &  4.5127E$+$00  &&  3$^e$ &  1.7900E$-$01  & 9.5766E$+$02  \\ 
     1$^e$ &  1.9000E$-$01  &  1.0959E$-$01  && 2$^e$ &  3.4207E$-$01  &  8.1079E$-$01  &&  3$^e$ &  2.5993E$-$01  & 4.5889E$+$02  \\ 
     1$^e$ &  4.1468E$-$01  &  1.8923E$-$01  && 2$^e$ &  1.9299E$+$00  &  2.4076E$-$01  &&  3$^e$ &  1.3951E$+$00  & 2.9062E$+$00  \\ 
     1$^e$ &  2.3247E$+$00  &  5.1508E$-$02  &&       &                &                &&        &                &               \\
\multicolumn{11}{c}{Ne I} \\
     1$^g$ &  6.1859E$-$01  &  1.7865E$-$01  && 2$^g$ &  3.3992E$+$01  &  1.3388E$-$01  &&  3$^g$ &  3.3604E$+$01  & 1.7544E$-$02  \\
     1$^g$ &  7.2566E$-$01  &  6.5849E$-$02  && 2$^g$ &  3.1504E$+$00  &  3.8686E$+$00  &&  3$^g$ &  2.7624E$+$00  & 1.1204E$+$01  \\
     1$^g$ &  8.2718E$-$01  &  2.4756E$-$01  && 2$^g$ &  2.0704E$+$00  &  1.2291E$+$01  &&  3$^g$ &  1.6824E$+$00  & 5.8997E$+$01  \\
     1$^g$ &  1.0277E$+$00  &  5.7332E$-$01  && 2$^g$ &  7.5954E$-$01  &  2.4582E$+$00  &&  3$^g$ &  7.7274E$-$01  & 1.1799E$+$01  \\
     1$^g$ &  1.3969E$+$00  &  1.0602E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  2.1247E$+$00  &  1.9035E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  3.6751E$+$00  &  2.4570E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  8.1020E$+$00  &  1.6467E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  4.8172E$+$01  &  1.8080E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  6.0852E$+$02  &  5.9218E$-$02  &&       &                &                &&        &                &               \\
\multicolumn{11}{c}{Ar I} \\
     1$^g$ &  4.3210E$-$01  &  3.1127E$-$01  && 2$^g$ &  1.1921E$+$02  &  3.9839E$-$02  &&  3$^g$ &  1.1916E$+$02  & 1.5354E$-$03  \\  
     1$^g$ &  4.6347E$-$01  &  5.0223E$-$02  && 2$^g$ &  1.2921E$+$01  &  8.0491E$-$01  &&  3$^g$ &  1.2874E$+$01  & 4.3173E$-$01  \\  
     1$^g$ &  5.4918E$-$01  &  5.9869E$-$01  && 2$^g$ &  1.0170E$+$01  &  2.0921E$+$00  &&  3$^g$ &  1.0123E$+$01  & 1.1402E$+$00  \\  
     1$^g$ &  6.7842E$-$01  &  1.4978E$+$00  && 2$^g$ &  1.8764E$+$00  &  9.3960E$+$00  &&  3$^g$ &  1.8294E$+$00  & 5.6123E$+$01  \\  
     1$^g$ &  8.8985E$-$01  &  2.2842E$+$00  && 2$^g$ &  1.1900E$+$00  &  3.3109E$+$01  &&  3$^g$ &  1.1430E$+$00  & 3.1470E$+$02  \\  
     1$^g$ &  1.2366E$+$00  &  1.3697E$+$00  && 2$^g$ &  4.9772E$-$01  &  6.6218E$+$00  &&  3$^g$ &  4.7522E$-$01  & 6.2940E$+$01  \\  
     1$^g$ &  2.8691E$+$00  &  8.6483E$-$01  &&       &                &                &&        &                &               \\
     1$^g$ &  1.0312E$+$01  &  5.6432E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  4.2881E$+$01  &  5.0443E$+$00  &&       &                &                &&        &                &               \\
     1$^g$ &  9.1027E$+$02  &  3.3579E$-$01  &&       &                &                &&        &                &               \\
\multicolumn{11}{c}{Kr I} \\
     1$^g$ &  3.6912E$-$01  &  2.2502E$-$01  && 2$^g$ &  5.2060E$+$02  &  9.6483E$-$03  &&  3$^g$ &  5.2061E$+$02  & 8.8835E$-$05 \\         
     1$^g$ &  3.9536E$-$01  &  2.0806E$-$01  && 2$^g$ &  7.0342E$+$01  &  1.6512E$-$01  &&  3$^g$ &  7.0347E$+$01  & 1.7632E$-$02 \\         
     1$^g$ &  4.8044E$-$01  &  7.9276E$-$01  && 2$^g$ &  6.3449E$+$01  &  3.8405E$-$01  &&  3$^g$ &  6.3454E$+$01  & 3.6859E$-$02 \\         
     1$^g$ &  5.9642E$-$01  &  1.7102E$+$00  && 2$^g$ &  1.1288E$+$01  &  1.3269E$+$00  &&  3$^g$ &  1.1294E$+$01  & 1.0361E$+$00 \\         
     1$^g$ &  7.8956E$-$01  &  2.4234E$+$00  && 2$^g$ &  8.7705E$+$00  &  4.1224E$+$00  &&  3$^g$ &  8.7756E$+$00  & 3.5379E$+$00 \\         
     1$^g$ &  1.1571E$+$00  &  1.8434E$+$00  && 2$^g$ &  4.2642E$+$00  &  7.4296E$+$00  &&  3$^g$ &  4.2693E$+$00  & 8.6133E$+$00 \\         
     1$^g$ &  2.7670E$+$00  &  1.0545E$+$00  && 2$^g$ &  1.5919E$+$00  &  1.2161E$+$01  &&  3$^g$ &  1.5970E$+$00  & 9.0017E$+$01 \\         
     1$^g$ &  8.5623E$+$00  &  1.1673E$+$01  && 2$^g$ &  9.6318E$-$01  &  4.4548E$+$01  &&  3$^g$ &  9.6828E$-$01  & 5.2806E$+$02 \\         
     1$^g$ &  5.6078E$+$01  &  1.5349E$+$01  && 2$^g$ &  4.4540E$-$01  &  8.9096E$+$00  &&  3$^g$ &  4.0131E$-$01  & 1.0561E$+$02 \\         
     1$^g$ &  2.5259E$+$03  &  7.2070E$-$01  &&       &                &                &&        &                &              \\
\multicolumn{11}{c}{Xe I} \\
     1$^g$ &  3.1008E$-$01  &  2.7500E$-$01  && 2$^g$ &  1.2247E$+$03  &  4.2366E$-$03  &&  3$^g$ &  1.2246E$+$03  & 1.7042E$-$05  \\   
     1$^g$ &  3.5890E$-$01  &  3.6348E$-$01  && 2$^g$ &  1.8962E$+$02  &  6.8638E$-$02  &&  3$^g$ &  1.8958E$+$02  & 3.0016E$-$03  \\   
     1$^g$ &  4.1292E$-$01  &  9.9907E$-$01  && 2$^g$ &  1.7807E$+$02  &  1.5498E$-$01  &&  3$^g$ &  1.7802E$+$02  & 5.8869E$-$03  \\   
     1$^g$ &  5.0851E$-$01  &  1.9986E$+$00  && 2$^g$ &  4.0460E$+$01  &  4.6348E$-$01  &&  3$^g$ &  4.0417E$+$01  & 1.2176E$-$01  \\   
     1$^g$ &  6.7246E$-$01  &  2.4424E$+$00  && 2$^g$ &  3.5506E$+$01  &  1.3298E$+$00  &&  3$^g$ &  3.5463E$+$01  & 3.4942E$-$01  \\   
     1$^g$ &  9.8507E$-$01  &  1.5475E$+$00  && 2$^g$ &  2.6403E$+$01  &  1.8527E$+$00  &&  3$^g$ &  2.6360E$+$01  & 4.6401E$-$01  \\   
     1$^g$ &  2.9957E$+$00  &  6.0267E$+$00  && 2$^g$ &  8.1408E$+$00  &  2.5023E$+$00  &&  3$^g$ &  8.0978E$+$00  & 3.4242E$+$00  \\   
     1$^g$ &  6.1791E$+$00  &  7.9501E$+$00  && 2$^g$ &  6.2929E$+$00  &  8.2265E$+$00  &&  3$^g$ &  6.2499E$+$00  & 1.2735E$+$01  \\   
     1$^g$ &  5.6216E$+$01  &  3.1391E$+$01  && 2$^g$ &  3.0624E$+$00  &  1.7595E$+$01  &&  3$^g$ &  3.0194E$+$00  & 3.8587E$+$01  \\   
     1$^g$ &  4.9235E$+$03  &  1.0064E$+$00  && 2$^g$ &  1.2294E$+$00  &  1.7745E$+$01  &&  3$^g$ &  1.1864E$+$00  & 1.8174E$+$02  \\   
           &                &                && 2$^g$ &  7.4223E$-$01  &  6.2488E$+$01  &&  3$^g$ &  6.9923E$-$01  & 9.5197E$+$02  \\   
           &                &                && 2$^g$ &  3.8033E$-$01  &  1.2498E$+$01  &&  3$^g$ &  3.7220E$-$01  & 1.9039E$+$02  \\   
\end{longtable}

%\newpage
%\include{table3}

\newpage
%% If the table is to span over the whole text width, we set:

%\setlength{\LTleft}{0pt}
%\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}
\caption{The dipole, quadrupole and octupole dynamic polarizabilities (in a.u.) for all atoms and ions. See Page\ \pageref{tabDP} for explanation of tables.}
\label{tab3}
 $i$ &  $\alpha^{(1)}_i$ &  $\alpha^{(2)}_i$ &   $\alpha^{(3)}_i$ &&  $i$ & $\alpha^{(1)}_i$ &  $\alpha^{(2)}_i$ &   $\alpha^{(3)}_i$  \\
\hline
\endfirsthead
\caption[]{(continued)}
 $i$ & $\alpha^{(1)}_i$ &  $\alpha^{(2)}_i$ &   $\alpha^{(3)}_i$ &&  $i$ & $\alpha^{(1)}_i$ &  $\alpha^{(2)}_i$ &   $\alpha^{(3)}_i$  \\
\hline
\endhead
\multicolumn{4}{c}{H I} && \multicolumn{4}{c}{Li I}  \\
    1  &         4.5000E$+$00 &      1.5000E$+$01 &      1.3125E$+$02 &&    1  &         1.6424E$+$02 &      1.4240E$+$03 &      3.9676E$+$04  \\
    2  &         4.4994E$+$00 &      1.4999E$+$01 &      1.3124E$+$02 &&    2  &         1.6351E$+$02 &      1.4227E$+$03 &      3.9654E$+$04  \\  
    3  &         4.4965E$+$00 &      1.4993E$+$01 &      1.3121E$+$02 &&    3  &         1.5974E$+$02 &      1.4158E$+$03 &      3.9535E$+$04  \\
    4  &         4.4878E$+$00 &      1.4977E$+$01 &      1.3110E$+$02 &&    4  &         1.4948E$+$02 &      1.3956E$+$03 &      3.9184E$+$04  \\
    5  &         4.4681E$+$00 &      1.4940E$+$01 &      1.3085E$+$02 &&    5  &         1.3055E$+$02 &      1.3520E$+$03 &      3.8415E$+$04  \\
    6  &         4.4308E$+$00 &      1.4869E$+$01 &      1.3038E$+$02 &&    6  &         1.0499E$+$02 &      1.2754E$+$03 &      3.7017E$+$04  \\
    7  &         4.3673E$+$00 &      1.4747E$+$01 &      1.2956E$+$02 &&    7  &         7.8444E$+$01 &      1.1613E$+$03 &      3.4826E$+$04  \\
    8  &         4.2682E$+$00 &      1.4554E$+$01 &      1.2826E$+$02 &&    8  &         5.5791E$+$01 &      1.0150E$+$03 &      3.1799E$+$04  \\
    9  &         4.1245E$+$00 &      1.4267E$+$01 &      1.2630E$+$02 &&    9  &         3.8768E$+$01 &      8.5099E$+$02 &      2.8079E$+$04  \\
   10  &         3.9291E$+$00 &      1.3862E$+$01 &      1.2352E$+$02 &&   10  &         2.6825E$+$01 &      6.8736E$+$02 &      2.3968E$+$04  \\
   11  &         3.6794E$+$00 &      1.3321E$+$01 &      1.1973E$+$02 &&   11  &         1.8685E$+$01 &      5.3883E$+$02 &      1.9829E$+$04  \\
   12  &         3.3791E$+$00 &      1.2630E$+$01 &      1.1480E$+$02 &&   12  &         1.3172E$+$01 &      4.1332E$+$02 &      1.5974E$+$04  \\
   13  &         3.0388E$+$00 &      1.1791E$+$01 &      1.0863E$+$02 &&   13  &         9.4130E$+$00 &      3.1250E$+$02 &      1.2597E$+$04  \\
   14  &         2.6744E$+$00 &      1.0819E$+$01 &      1.0127E$+$02 &&   14  &         6.8196E$+$00 &      2.3419E$+$02 &      9.7763E$+$03  \\
   15  &         2.3044E$+$00 &      9.7430E$+$00 &      9.2822E$+$01 &&   15  &         5.0044E$+$00 &      1.7465E$+$02 &      7.4984E$+$03  \\
   16  &         1.9464E$+$00 &      8.6065E$+$00 &      8.3552E$+$01 &&   16  &         3.7149E$+$00 &      1.2992E$+$02 &      5.7032E$+$03  \\
   17  &         1.6141E$+$00 &      7.4560E$+$00 &      7.3791E$+$01 &&   17  &         2.7861E$+$00 &      9.6548E$+$01 &      4.3117E$+$03  \\
   18  &         1.3164E$+$00 &      6.3369E$+$00 &      6.3916E$+$01 &&   18  &         2.1087E$+$00 &      7.1709E$+$01 &      3.2450E$+$03  \\
   19  &         1.0576E$+$00 &      5.2869E$+$00 &      5.4295E$+$01 &&   19  &         1.6093E$+$00 &      5.3230E$+$01 &      2.4329E$+$03  \\
   20  &         8.3810E$-$01 &      4.3329E$+$00 &      4.5242E$+$01 &&   20  &         1.2378E$+$00 &      3.9474E$+$01 &      1.8174E$+$03  \\
   21  &         6.5564E$-$01 &      3.4908E$+$00 &      3.6994E$+$01 &&   21  &         9.5912E$-$01 &      2.9221E$+$01 &      1.3524E$+$03  \\
   22  &         5.0658E$-$01 &      2.7659E$+$00 &      2.9693E$+$01 &&   22  &         7.4832E$-$01 &      2.1570E$+$01 &      1.0017E$+$03  \\
   23  &         3.8661E$-$01 &      2.1560E$+$00 &      2.3401E$+$01 &&   23  &         5.8736E$-$01 &      1.5858E$+$01 &      7.3786E$+$02  \\
   24  &         2.9131E$-$01 &      1.6533E$+$00 &      1.8107E$+$01 &&   24  &         4.6299E$-$01 &      1.1594E$+$01 &      5.3976E$+$02  \\
   25  &         2.1655E$-$01 &      1.2466E$+$00 &      1.3753E$+$01 &&   25  &         3.6542E$-$01 &      8.4149E$+$00 &      3.9150E$+$02  \\
   26  &         1.5861E$-$01 &      9.2346E$-$01 &      1.0247E$+$01 &&   26  &         2.8749E$-$01 &      6.0504E$+$00 &      2.8099E$+$02  \\
   27  &         1.1425E$-$01 &      6.7113E$-$01 &      7.4795E$+$00 &&   27  &         2.2407E$-$01 &      4.2988E$+$00 &      1.9909E$+$02  \\
   28  &         8.0749E$-$02 &      4.7754E$-$01 &      5.3393E$+$00 &&   28  &         1.7171E$-$01 &      3.0088E$+$00 &      1.3884E$+$02  \\
   29  &         5.5817E$-$02 &      3.3175E$-$01 &      3.7178E$+$00 &&   29  &         1.2828E$-$01 &      2.0664E$+$00 &      9.4949E$+$01  \\
   30  &         3.7579E$-$02 &      2.2416E$-$01 &      2.5160E$+$00 &&   30  &         9.2620E$-$02 &      1.3858E$+$00 &      6.3391E$+$01  \\
   31  &         2.4508E$-$02 &      1.4655E$-$01 &      1.6466E$+$00 &&   31  &         6.4067E$-$02 &      9.0188E$-$01 &      4.1074E$+$01  \\
   32  &         1.5369E$-$02 &      9.2050E$-$02 &      1.0349E$+$00 &&   32  &         4.2088E$-$02 &      5.6500E$-$01 &      2.5632E$+$01  \\
   33  &         9.1742E$-$03 &      5.5001E$-$02 &      6.1859E$-$01 &&   33  &         2.6001E$-$02 &      3.3712E$-$01 &      1.5246E$+$01  \\
   34  &         5.1383E$-$03 &      3.0821E$-$02 &      3.4671E$-$01 &&   34  &         1.4912E$-$02 &      1.8877E$-$01 &      8.5175E$+$00  \\
   35  &         2.6430E$-$03 &      1.5857E$-$02 &      1.7839E$-$01 &&   35  &         7.7869E$-$03 &      9.7086E$-$02 &      4.3737E$+$00  \\
   36  &         1.2070E$-$03 &      7.2422E$-$03 &      8.1474E$-$02 &&   36  &         3.5876E$-$03 &      4.4331E$-$02 &      1.9952E$+$00  \\
   37  &         4.6177E$-$04 &      2.7707E$-$03 &      3.1171E$-$02 &&   37  &         1.3789E$-$03 &      1.6959E$-$02 &      7.6286E$-$01  \\
   38  &         1.3225E$-$04 &      7.9351E$-$04 &      8.9270E$-$03 &&   38  &         3.9572E$-$04 &      4.8565E$-$03 &      2.1842E$-$01  \\
   39  &         2.1701E$-$05 &      1.3021E$-$04 &      1.4648E$-$03 &&   39  &         6.4977E$-$05 &      7.9689E$-$04 &      3.5836E$-$02  \\
   40  &         7.7779E$-$07 &      4.6667E$-$06 &      5.2501E$-$05 &&   40  &         2.3291E$-$06 &      2.8561E$-$05 &      1.2844E$-$03  \\
\multicolumn{4}{c}{Na I} && \multicolumn{4}{c}{K I}  \\
    1  &         1.6274E$+$02 &      1.8779E$+$03 &      5.5559E$+$04  &&    1  &         2.8999E$+$02 &      5.0001E$+$03 &      1.7751E$+$05  \\       
    2  &         1.6218E$+$02 &      1.8759E$+$03 &      5.5523E$+$04  &&    2  &         2.8831E$+$02 &      4.9896E$+$03 &      1.7733E$+$05  \\
    3  &         1.5927E$+$02 &      1.8652E$+$03 &      5.5333E$+$04  &&    3  &         2.7977E$+$02 &      4.9349E$+$03 &      1.7635E$+$05  \\
    4  &         1.5120E$+$02 &      1.8341E$+$03 &      5.4774E$+$04  &&    4  &         2.5713E$+$02 &      4.7789E$+$03 &      1.7350E$+$05  \\
    5  &         1.3566E$+$02 &      1.7676E$+$03 &      5.3552E$+$04  &&    5  &         2.1752E$+$02 &      4.4605E$+$03 &      1.6741E$+$05  \\
    6  &         1.1326E$+$02 &      1.6522E$+$03 &      5.1350E$+$04  &&    6  &         1.6814E$+$02 &      3.9543E$+$03 &      1.5682E$+$05  \\
    7  &         8.8053E$+$01 &      1.4844E$+$03 &      4.7940E$+$04  &&    7  &         1.2122E$+$02 &      3.3059E$+$03 &      1.4137E$+$05  \\
    8  &         6.4815E$+$01 &      1.2755E$+$03 &      4.3317E$+$04  &&    8  &         8.4329E$+$01 &      2.6170E$+$03 &      1.2204E$+$05  \\
    9  &         4.6209E$+$01 &      1.0493E$+$03 &      3.7764E$+$04  &&    9  &         5.8328E$+$01 &      1.9871E$+$03 &      1.0097E$+$05  \\
   10  &         3.2546E$+$01 &      8.3185E$+$02 &      3.1788E$+$04  &&   10  &         4.0920E$+$01 &      1.4702E$+$03 &      8.0533E$+$04  \\
   11  &         2.2959E$+$01 &      6.4119E$+$02 &      2.5935E$+$04  &&   11  &         2.9443E$+$01 &      1.0742E$+$03 &      6.2438E$+$04  \\
   12  &         1.6357E$+$01 &      4.8493E$+$02 &      2.0624E$+$04  &&   12  &         2.1841E$+$01 &      7.8233E$+$02 &      4.7463E$+$04  \\
   13  &         1.1824E$+$01 &      3.6257E$+$02 &      1.6081E$+$04  &&   13  &         1.6726E$+$01 &      5.7107E$+$02 &      3.5632E$+$04  \\
   14  &         8.6956E$+$00 &      2.6947E$+$02 &      1.2360E$+$04  &&   14  &         1.3204E$+$01 &      4.1906E$+$02 &      2.6561E$+$04  \\
   15  &         6.5148E$+$00 &      1.9982E$+$02 &      9.4053E$+$03  &&   15  &         1.0707E$+$01 &      3.0957E$+$02 &      1.9732E$+$04  \\
   16  &         4.9764E$+$00 &      1.4816E$+$02 &      7.1078E$+$03  &&   16  &         8.8730E$+$00 &      2.3033E$+$02 &      1.4643E$+$04  \\
   17  &         3.8767E$+$00 &      1.0997E$+$02 &      5.3463E$+$03  &&   17  &         7.4694E$+$00 &      1.7259E$+$02 &      1.0867E$+$04  \\
   18  &         3.0795E$+$00 &      8.1756E$+$01 &      4.0075E$+$03  &&   18  &         6.3458E$+$00 &      1.3019E$+$02 &      8.0692E$+$03  \\
   19  &         2.4924E$+$00 &      6.0871E$+$01 &      2.9955E$+$03  &&   19  &         5.4064E$+$00 &      9.8761E$+$01 &      5.9936E$+$03  \\
   20  &         2.0521E$+$00 &      4.5372E$+$01 &      2.2329E$+$03  &&   20  &         4.5920E$+$00 &      7.5245E$+$01 &      4.4505E$+$03  \\
   21  &         1.7145E$+$00 &      3.3836E$+$01 &      1.6592E$+$03  &&   21  &         3.8687E$+$00 &      5.7468E$+$01 &      3.3006E$+$03  \\
   22  &         1.4484E$+$00 &      2.5224E$+$01 &      1.2280E$+$03  &&   22  &         3.2195E$+$00 &      4.3890E$+$01 &      2.4417E$+$03  \\
   23  &         1.2313E$+$00 &      1.8775E$+$01 &      9.0435E$+$02  &&   23  &         2.6383E$+$00 &      3.3423E$+$01 &      1.7989E$+$03  \\
   24  &         1.0473E$+$00 &      1.3933E$+$01 &      6.6173E$+$02  &&   24  &         2.1240E$+$00 &      2.5298E$+$01 &      1.3176E$+$03  \\
   25  &         8.8550E$-$01 &      1.0289E$+$01 &      4.8026E$+$02  &&   25  &         1.6771E$+$00 &      1.8969E$+$01 &      9.5753E$+$02  \\
   26  &         7.3879E$-$01 &      7.5405E$+$00 &      3.4501E$+$02  &&   26  &         1.2976E$+$00 &      1.4042E$+$01 &      6.8874E$+$02  \\
   27  &         6.0375E$-$01 &      5.4667E$+$00 &      2.4469E$+$02  &&   27  &         9.8290E$-$01 &      1.0227E$+$01 &      4.8904E$+$02  \\
   28  &         4.7974E$-$01 &      3.9042E$+$00 &      1.7082E$+$02  &&   28  &         7.2864E$-$01 &      7.3032E$+$00 &      3.4171E$+$02  \\
   29  &         3.6808E$-$01 &      2.7331E$+$00 &      1.1694E$+$02  &&   29  &         5.2845E$-$01 &      5.0944E$+$00 &      2.3408E$+$02  \\
   30  &         2.7090E$-$01 &      1.8644E$+$00 &      7.8139E$+$01  &&   30  &         3.7477E$-$01 &      3.4564E$+$00 &      1.5649E$+$02  \\
   31  &         1.9007E$-$01 &      1.2308E$+$00 &      5.0666E$+$01  &&   31  &         2.5954E$-$01 &      2.2688E$+$00 &      1.0150E$+$02  \\
   32  &         1.2629E$-$01 &      7.7979E$-$01 &      3.1635E$+$01  &&   32  &         1.7484E$-$01 &      1.4308E$+$00 &      6.3385E$+$01  \\
   33  &         7.8865E$-$02 &      4.6919E$-$01 &      1.8823E$+$01  &&   33  &         1.1351E$-$01 &      8.5857E$-$01 &      3.7720E$+$01  \\
   34  &         4.5815E$-$02 &      2.6427E$-$01 &      1.0518E$+$01  &&   34  &         6.9657E$-$02 &      4.8331E$-$01 &      2.1080E$+$01  \\
   35  &         2.4388E$-$02 &      1.3644E$-$01 &      5.4020E$+$00  &&   35  &         3.9123E$-$02 &      2.4978E$-$01 &      1.0827E$+$01  \\
   36  &         1.1596E$-$02 &      6.2456E$-$02 &      2.4645E$+$00  &&   36  &         1.9204E$-$02 &      1.1451E$-$01 &      4.9397E$+$00  \\
   37  &         4.6732E$-$03 &      2.3932E$-$02 &      9.4235E$-$01  &&   37  &         7.7412E$-$03 &      4.3926E$-$02 &      1.8889E$+$00  \\
   38  &         1.4094E$-$03 &      6.8607E$-$03 &      2.6981E$-$01  &&   38  &         2.3166E$-$03 &      1.2598E$-$02 &      5.4082E$-$01  \\
   39  &         2.3794E$-$04 &      1.1263E$-$03 &      4.4269E$-$02  &&   39  &         4.0141E$-$04 &      2.0685E$-$03 &      8.8736E$-$02  \\
   40  &         8.5831E$-$06 &      4.0372E$-$05 &      1.5866E$-$03  &&   40  &         1.4821E$-$05 &      7.4151E$-$05 &      3.1803E$-$03  \\
\multicolumn{4}{c}{Rb I} && \multicolumn{4}{c}{Cs I}  \\       
    1  &         3.1698E$+$02 &      6.4782E$+$03 &      2.3814E$+$05 &&    1  &         3.9656E$+$02 &      1.0386E$+$04 &      3.9721E$+$05  \\    
    2  &         3.1508E$+$02 &      6.4616E$+$03 &      2.3786E$+$05 &&    2  &         3.9371E$+$02 &      1.0343E$+$04 &      3.9664E$+$05  \\    
    3  &         3.0545E$+$02 &      6.3751E$+$03 &      2.3639E$+$05 &&    3  &         3.7931E$+$02 &      1.0123E$+$04 &      3.9362E$+$05  \\    
    4  &         2.8001E$+$02 &      6.1308E$+$03 &      2.3213E$+$05 &&    4  &         3.4224E$+$02 &      9.5231E$+$03 &      3.8492E$+$05  \\    
    5  &         2.3597E$+$02 &      5.6434E$+$03 &      2.2306E$+$05 &&    5  &         2.8106E$+$02 &      8.4165E$+$03 &      3.6662E$+$05  \\    
    6  &         1.8183E$+$02 &      4.8980E$+$03 &      2.0749E$+$05 &&    6  &         2.1064E$+$02 &      6.9167E$+$03 &      3.3595E$+$05  \\    
    7  &         1.3114E$+$02 &      3.9918E$+$03 &      1.8514E$+$05 &&    7  &         1.4900E$+$02 &      5.3370E$+$03 &      2.9349E$+$05  \\    
    8  &         9.1757E$+$01 &      3.0831E$+$03 &      1.5783E$+$05 &&    8  &         1.0364E$+$02 &      3.9520E$+$03 &      2.4391E$+$05  \\    
    9  &         6.4237E$+$01 &      2.2957E$+$03 &      1.2882E$+$05 &&    9  &         7.3078E$+$01 &      2.8686E$+$03 &      1.9387E$+$05  \\    
   10  &         4.5894E$+$01 &      1.6767E$+$03 &      1.0141E$+$05 &&   10  &         5.3071E$+$01 &      2.0714E$+$03 &      1.4890E$+$05  \\    
   11  &         3.3809E$+$01 &      1.2170E$+$03 &      7.7721E$+$04 &&   11  &         3.9897E$+$01 &      1.5008E$+$03 &      1.1178E$+$05  \\    
   12  &         2.5773E$+$01 &      8.8503E$+$02 &      5.8525E$+$04 &&   12  &         3.0981E$+$01 &      1.0962E$+$03 &      8.2836E$+$04  \\    
   13  &         2.0311E$+$01 &      6.4773E$+$02 &      4.3618E$+$04 &&   13  &         2.4700E$+$01 &      8.0900E$+$02 &      6.1034E$+$04  \\    
   14  &         1.6479E$+$01 &      4.7812E$+$02 &      3.2344E$+$04 &&   14  &         2.0068E$+$01 &      6.0388E$+$02 &      4.4923E$+$04  \\    
   15  &         1.3681E$+$01 &      3.5624E$+$02 &      2.3947E$+$04 &&   15  &         1.6501E$+$01 &      4.5596E$+$02 &      3.3119E$+$04  \\    
   16  &         1.1541E$+$01 &      2.6790E$+$02 &      1.7737E$+$04 &&   16  &         1.3657E$+$01 &      3.4795E$+$02 &      2.4487E$+$04  \\    
   17  &         9.8244E$+$00 &      2.0323E$+$02 &      1.3155E$+$04 &&   17  &         1.1336E$+$01 &      2.6794E$+$02 &      1.8162E$+$04  \\    
   18  &         8.3846E$+$00 &      1.5533E$+$02 &      9.7721E$+$03 &&   18  &         9.4168E$+$00 &      2.0772E$+$02 &      1.3507E$+$04  \\    
   19  &         7.1366E$+$00 &      1.1940E$+$02 &      7.2668E$+$03 &&   19  &         7.8216E$+$00 &      1.6165E$+$02 &      1.0062E$+$04  \\    
   20  &         6.0338E$+$00 &      9.2108E$+$01 &      5.4050E$+$03 &&   20  &         6.4920E$+$00 &      1.2590E$+$02 &      7.4993E$+$03  \\    
   21  &         5.0538E$+$00 &      7.1104E$+$01 &      4.0162E$+$03 &&   21  &         5.3814E$+$00 &      9.7827E$+$01 &      5.5830E$+$03  \\    
   22  &         4.1870E$+$00 &      5.4766E$+$01 &      2.9769E$+$03 &&   22  &         4.4508E$+$00 &      7.5624E$+$01 &      4.1448E$+$03  \\    
   23  &         3.4292E$+$00 &      4.1958E$+$01 &      2.1973E$+$03 &&   23  &         3.6679E$+$00 &      5.8019E$+$01 &      3.0630E$+$03  \\    
   24  &         2.7766E$+$00 &      3.1878E$+$01 &      1.6120E$+$03 &&   24  &         3.0066E$+$00 &      4.4081E$+$01 &      2.2489E$+$03  \\    
   25  &         2.2234E$+$00 &      2.3953E$+$01 &      1.1729E$+$03 &&   25  &         2.4467E$+$00 &      3.3103E$+$01 &      1.6371E$+$03  \\    
   26  &         1.7613E$+$00 &      1.7752E$+$01 &      8.4447E$+$02 &&   26  &         1.9719E$+$00 &      2.4525E$+$01 &      1.1790E$+$03  \\    
   27  &         1.3797E$+$00 &      1.2942E$+$01 &      6.0003E$+$02 &&   27  &         1.5694E$+$00 &      1.7888E$+$01 &      8.3791E$+$02  \\    
   28  &         1.0672E$+$00 &      9.2565E$+$00 &      4.1948E$+$02 &&   28  &         1.2288E$+$00 &      1.2811E$+$01 &      5.8585E$+$02  \\    
   29  &         8.1230E$-$01 &      6.4739E$+$00 &      2.8746E$+$02 &&   29  &         9.4207E$-$01 &      8.9798E$+$00 &      4.0154E$+$02  \\    
   30  &         6.0496E$-$01 &      4.4096E$+$00 &      1.9223E$+$02 &&   30  &         7.0295E$-$01 &      6.1329E$+$00 &      2.6857E$+$02  \\    
   31  &         4.3714E$-$01 &      2.9092E$+$00 &      1.2471E$+$02 &&   31  &         5.0694E$-$01 &      4.0574E$+$00 &      1.7428E$+$02  \\    
   32  &         3.0314E$-$01 &      1.8454E$+$00 &      7.7899E$+$01 &&   32  &         3.5042E$-$01 &      2.5798E$+$00 &      1.0889E$+$02  \\    
   33  &         1.9893E$-$01 &      1.1138E$+$00 &      4.6366E$+$01 &&   33  &         2.2999E$-$01 &      1.5598E$+$00 &      6.4826E$+$01  \\    
   34  &         1.2132E$-$01 &      6.3012E$-$01 &      2.5916E$+$01 &&   34  &         1.4176E$-$01 &      8.8348E$-$01 &      3.6242E$+$01  \\    
   35  &         6.7163E$-$02 &      3.2687E$-$01 &      1.3312E$+$01 &&   35  &         8.0922E$-$02 &      4.5880E$-$01 &      1.8619E$+$01  \\    
   36  &         3.2744E$-$02 &      1.5022E$-$01 &      6.0743E$+$00 &&   36  &         4.1663E$-$02 &      2.1126E$-$01 &      8.4966E$+$00  \\    
   37  &         1.3449E$-$02 &      5.7718E$-$02 &      2.3228E$+$00 &&   37  &         1.8145E$-$02 &      8.1413E$-$02 &      3.2494E$+$00  \\    
   38  &         4.2177E$-$03 &      1.6579E$-$02 &      6.6509E$-$01 &&   38  &         5.8382E$-$03 &      2.3444E$-$02 &      9.3043E$-$01  \\    
   39  &         7.5058E$-$04 &      2.7255E$-$03 &      1.0913E$-$01 &&   39  &         1.0687E$-$03 &      3.8585E$-$03 &      1.5266E$-$01  \\    
   40  &         2.8544E$-$05 &      9.7738E$-$05 &      3.9111E$-$03 &&   40  &         4.1838E$-$05 &      1.3844E$-$04 &      5.4716E$-$03  \\    
\multicolumn{4}{c}{Cu I} && \multicolumn{4}{c}{Ag I}  \\ 
    1  &         4.1646E$+$01 &      3.3242E$+$02 &      5.5802E$+$03 &&    1  &         4.6166E$+$01 &      3.9157E$+$02 &      7.1940E$+$03  \\
    2  &         4.1608E$+$01 &      3.3231E$+$02 &      5.5790E$+$03 &&    2  &         4.6126E$+$01 &      3.9145E$+$02 &      7.1923E$+$03  \\
    3  &         4.1406E$+$01 &      3.3178E$+$02 &      5.5724E$+$03 &&    3  &         4.5911E$+$01 &      3.9082E$+$02 &      7.1833E$+$03  \\
    4  &         4.0818E$+$01 &      3.3021E$+$02 &      5.5530E$+$03 &&    4  &         4.5284E$+$01 &      3.8895E$+$02 &      7.1566E$+$03  \\
    5  &         3.9555E$+$01 &      3.2671E$+$02 &      5.5095E$+$03 &&    5  &         4.3941E$+$01 &      3.8478E$+$02 &      7.0968E$+$03  \\    
    6  &         3.7358E$+$01 &      3.2020E$+$02 &      5.4276E$+$03 &&    6  &         4.1610E$+$01 &      3.7705E$+$02 &      6.9845E$+$03  \\
    7  &         3.4137E$+$01 &      3.0954E$+$02 &      5.2911E$+$03 &&    7  &         3.8212E$+$01 &      3.6444E$+$02 &      6.7978E$+$03  \\
    8  &         3.0099E$+$01 &      2.9387E$+$02 &      5.0847E$+$03 &&    8  &         3.3976E$+$01 &      3.4602E$+$02 &      6.5165E$+$03  \\
    9  &         2.5697E$+$01 &      2.7296E$+$02 &      4.7981E$+$03 &&    9  &         2.9390E$+$01 &      3.2162E$+$02 &      6.1282E$+$03  \\
   10  &         2.1442E$+$01 &      2.4748E$+$02 &      4.4309E$+$03 &&   10  &         2.4980E$+$01 &      2.9221E$+$02 &      5.6341E$+$03  \\
   11  &         1.7700E$+$01 &      2.1895E$+$02 &      3.9947E$+$03 &&   11  &         2.1111E$+$01 &      2.5970E$+$02 &      5.0524E$+$03  \\
   12  &         1.4622E$+$01 &      1.8937E$+$02 &      3.5125E$+$03 &&   12  &         1.7920E$+$01 &      2.2649E$+$02 &      4.4158E$+$03  \\
   13  &         1.2195E$+$01 &      1.6065E$+$02 &      3.0135E$+$03 &&   13  &         1.5376E$+$01 &      1.9477E$+$02 &      3.7642E$+$03  \\
   14  &         1.0320E$+$01 &      1.3424E$+$02 &      2.5267E$+$03 &&   14  &         1.3365E$+$01 &      1.6611E$+$02 &      3.1356E$+$03  \\
   15  &         8.8724E$+$00 &      1.1091E$+$02 &      2.0754E$+$03 &&   15  &         1.1756E$+$01 &      1.4131E$+$02 &      2.5591E$+$03  \\
   16  &         7.7397E$+$00 &      9.0899E$+$01 &      1.6742E$+$03 &&   16  &         1.0429E$+$01 &      1.2050E$+$02 &      2.0522E$+$03  \\
   17  &         6.8277E$+$00 &      7.4048E$+$01 &      1.3299E$+$03 &&   17  &         9.2874E$+$00 &      1.0340E$+$02 &      1.6214E$+$03  \\
   18  &         6.0636E$+$00 &      6.0004E$+$01 &      1.0425E$+$03 &&   18  &         8.2629E$+$00 &      8.9478E$+$01 &      1.2650E$+$03  \\
   19  &         5.3942E$+$00 &      4.8352E$+$01 &      8.0785E$+$02 &&   19  &         7.3100E$+$00 &      7.8139E$+$01 &      9.7641E$+$02  \\
   20  &         4.7826E$+$00 &      3.8703E$+$01 &      6.1970E$+$02 &&   20  &         6.4040E$+$00 &      6.8791E$+$01 &      7.4656E$+$02  \\
   21  &         4.2057E$+$00 &      3.0725E$+$01 &      4.7092E$+$02 &&   21  &         5.5376E$+$00 &      6.0902E$+$01 &      5.6586E$+$02  \\
   22  &         3.6528E$+$00 &      2.4152E$+$01 &      3.5462E$+$02 &&   22  &         4.7153E$+$00 &      5.4016E$+$01 &      4.2528E$+$02  \\
   23  &         3.1224E$+$00 &      1.8771E$+$01 &      2.6459E$+$02 &&   23  &         3.9481E$+$00 &      4.7761E$+$01 &      3.1685E$+$02  \\
   24  &         2.6199E$+$00 &      1.4406E$+$01 &      1.9548E$+$02 &&   24  &         3.2482E$+$00 &      4.1865E$+$01 &      2.3386E$+$02  \\
   25  &         2.1540E$+$00 &      1.0906E$+$01 &      1.4287E$+$02 &&   25  &         2.6250E$+$00 &      3.6152E$+$01 &      1.7080E$+$02  \\
   26  &         1.7331E$+$00 &      8.1339E$+$00 &      1.0313E$+$02 &&   26  &         2.0830E$+$00 &      3.0561E$+$01 &      1.2325E$+$02  \\
   27  &         1.3632E$+$00 &      5.9675E$+$00 &      7.3386E$+$01 &&   27  &         1.6215E$+$00 &      2.5129E$+$01 &      8.7685E$+$01  \\
   28  &         1.0466E$+$00 &      4.2969E$+$00 &      5.1340E$+$01 &&   28  &         1.2360E$+$00 &      1.9982E$+$01 &      6.1342E$+$01  \\
   29  &         7.8215E$-$01 &      3.0265E$+$00 &      3.5193E$+$01 &&   29  &         9.2017E$-$01 &      1.5283E$+$01 &      4.2052E$+$01  \\
   30  &         5.6648E$-$01 &      2.0756E$+$00 &      2.3535E$+$01 &&   30  &         6.6691E$-$01 &      1.1188E$+$01 &      2.8126E$+$01  \\
   31  &         3.9509E$-$01 &      1.3772E$+$00 &      1.5267E$+$01 &&   31  &         4.6893E$-$01 &      7.7990E$+$00 &      1.8249E$+$01  \\
   32  &         2.6320E$-$01 &      8.7691E$-$01 &      9.5349E$+$00 &&   32  &         3.1872E$-$01 &      5.1470E$+$00 &      1.1399E$+$01  \\
   33  &         1.6589E$-$01 &      5.3003E$-$01 &      5.6742E$+$00 &&   33  &         2.0832E$-$01 &      3.1900E$+$00 &      6.7848E$+$00  \\
   34  &         9.7853E$-$02 &      2.9972E$-$01 &      3.1710E$+$00 &&   34  &         1.2955E$-$01 &      1.8348E$+$00 &      3.7921E$+$00  \\
   35  &         5.3278E$-$02 &      1.5526E$-$01 &      1.6286E$+$00 &&   35  &         7.4845E$-$02 &      9.6111E$-$01 &      1.9478E$+$00  \\
   36  &         2.6156E$-$02 &      7.1283E$-$02 &      7.4303E$-$01 &&   36  &         3.8388E$-$02 &      4.4423E$-$01 &      8.8869E$-$01  \\
   37  &         1.0946E$-$02 &      2.7395E$-$02 &      2.8411E$-$01 &&   37  &         1.6259E$-$02 &      1.7122E$-$01 &      3.3982E$-$01  \\
   38  &         3.4066E$-$03 &      7.8730E$-$03 &      8.1347E$-$02 &&   38  &         5.1039E$-$03 &      4.9230E$-$02 &      9.7298E$-$02  \\
   39  &         5.9193E$-$04 &      1.2942E$-$03 &      1.3347E$-$02 &&   39  &         9.2803E$-$04 &      8.0920E$-$03 &      1.5964E$-$02  \\
   40  &         2.2371E$-$05 &      4.6409E$-$05 &      4.7836E$-$04 &&   40  &         3.5791E$-$05 &      2.9017E$-$04 &      5.7217E$-$04  \\
\multicolumn{4}{c}{Be II} && \multicolumn{4}{c}{Mg II}  \\
    1  &         2.4503E$+$01 &      5.3766E$+$01 &      4.6589E$+$02 &&    1  &         3.4989E$+$01 &      1.5601E$+$02 &      1.7193E$+$03  \\   
    2  &         2.4479E$+$01 &      5.3761E$+$01 &      4.6586E$+$02 &&    2  &         3.4962E$+$01 &      1.5598E$+$02 &      1.7191E$+$03  \\   
    3  &         2.4357E$+$01 &      5.3733E$+$01 &      4.6572E$+$02 &&    3  &         3.4819E$+$01 &      1.5582E$+$02 &      1.7182E$+$03  \\        
    4  &         2.3999E$+$01 &      5.3650E$+$01 &      4.6530E$+$02 &&    4  &         3.4401E$+$01 &      1.5535E$+$02 &      1.7155E$+$03  \\   
    5  &         2.3227E$+$01 &      5.3462E$+$01 &      4.6436E$+$02 &&    5  &         3.3490E$+$01 &      1.5429E$+$02 &      1.7095E$+$03  \\   
    6  &         2.1875E$+$01 &      5.3104E$+$01 &      4.6255E$+$02 &&    6  &         3.1864E$+$01 &      1.5229E$+$02 &      1.6981E$+$03  \\   
    7  &         1.9870E$+$01 &      5.2491E$+$01 &      4.5944E$+$02 &&    7  &         2.9383E$+$01 &      1.4893E$+$02 &      1.6785E$+$03  \\   
    8  &         1.7316E$+$01 &      5.1526E$+$01 &      4.5447E$+$02 &&    8  &         2.6096E$+$01 &      1.4378E$+$02 &      1.6477E$+$03  \\   
    9  &         1.4482E$+$01 &      5.0104E$+$01 &      4.4703E$+$02 &&    9  &         2.2271E$+$01 &      1.3649E$+$02 &      1.6023E$+$03  \\   
   10  &         1.1692E$+$01 &      4.8131E$+$01 &      4.3641E$+$02 &&   10  &         1.8314E$+$01 &      1.2693E$+$02 &      1.5394E$+$03  \\   
   11  &         9.1958E$+$00 &      4.5541E$+$01 &      4.2195E$+$02 &&   11  &         1.4609E$+$01 &      1.1527E$+$02 &      1.4570E$+$03  \\   
   12  &         7.1156E$+$00 &      4.2323E$+$01 &      4.0311E$+$02 &&   12  &         1.1402E$+$01 &      1.0204E$+$02 &      1.3547E$+$03  \\   
   13  &         5.4613E$+$00 &      3.8540E$+$01 &      3.7962E$+$02 &&   13  &         8.7828E$+$00 &      8.8004E$+$01 &      1.2345E$+$03  \\   
   14  &         4.1817E$+$00 &      3.4330E$+$01 &      3.5158E$+$02 &&   14  &         6.7269E$+$00 &      7.4041E$+$01 &      1.1008E$+$03  \\   
   15  &         3.2053E$+$00 &      2.9891E$+$01 &      3.1961E$+$02 &&   15  &         5.1532E$+$00 &      6.0918E$+$01 &      9.5991E$+$02  \\   
   16  &         2.4637E$+$00 &      2.5445E$+$01 &      2.8475E$+$02 &&   16  &         3.9658E$+$00 &      4.9170E$+$01 &      8.1862E$+$02  \\   
   17  &         1.8996E$+$00 &      2.1200E$+$01 &      2.4843E$+$02 &&   17  &         3.0761E$+$00 &      3.9064E$+$01 &      6.8345E$+$02  \\   
   18  &         1.4690E$+$00 &      1.7315E$+$01 &      2.1219E$+$02 &&   18  &         2.4108E$+$00 &      3.0642E$+$01 &      5.5943E$+$02  \\   
   19  &         1.1388E$+$00 &      1.3889E$+$01 &      1.7748E$+$02 &&   19  &         1.9124E$+$00 &      2.3793E$+$01 &      4.4972E$+$02  \\   
   20  &         8.8431E$-$01 &      1.0962E$+$01 &      1.4547E$+$02 &&   20  &         1.5373E$+$00 &      1.8326E$+$01 &      3.5566E$+$02  \\   
   21  &         6.8741E$-$01 &      8.5253E$+$00 &      1.1695E$+$02 &&   21  &         1.2528E$+$00 &      1.4020E$+$01 &      2.7712E$+$02  \\   
   22  &         5.3449E$-$01 &      6.5416E$+$00 &      9.2291E$+$01 &&   22  &         1.0346E$+$00 &      1.0663E$+$01 &      2.1297E$+$02  \\   
   23  &         4.1540E$-$01 &      4.9554E$+$00 &      7.1552E$+$01 &&   23  &         8.6464E$-$01 &      8.0655E$+$00 &      1.6155E$+$02  \\   
   24  &         3.2246E$-$01 &      3.7066E$+$00 &      5.4523E$+$01 &&   24  &         7.2917E$-$01 &      6.0665E$+$00 &      1.2097E$+$02  \\   
   25  &         2.4982E$-$01 &      2.7367E$+$00 &      4.0837E$+$01 &&   25  &         6.1791E$-$01 &      4.5348E$+$00 &      8.9410E$+$01  \\   
   26  &         1.9299E$-$01 &      1.9927E$+$00 &      3.0051E$+$01 &&   26  &         5.2310E$-$01 &      3.3651E$+$00 &      6.5162E$+$01  \\   
   27  &         1.4845E$-$01 &      1.4288E$+$00 &      2.1704E$+$01 &&   27  &         4.3909E$-$01 &      2.4739E$+$00 &      4.6760E$+$01  \\   
   28  &         1.1341E$-$01 &      1.0068E$+$00 &      1.5357E$+$01 &&   28  &         3.6216E$-$01 &      1.7961E$+$00 &      3.2964E$+$01  \\   
   29  &         8.5693E$-$02 &      6.9517E$-$01 &      1.0618E$+$01 &&   29  &         2.9056E$-$01 &      1.2819E$+$00 &      2.2758E$+$01  \\   
   30  &         6.3629E$-$02 &      4.6847E$-$01 &      7.1466E$+$00 &&   30  &         2.2434E$-$01 &      8.9352E$-$01 &      1.5321E$+$01  \\   
   31  &         4.6011E$-$02 &      3.0646E$-$01 &      4.6583E$+$00 &&   31  &         1.6490E$-$01 &      6.0319E$-$01 &      9.9986E$+$00  \\   
   32  &         3.2023E$-$02 &      1.9316E$-$01 &      2.9197E$+$00 &&   32  &         1.1419E$-$01 &      3.9035E$-$01 &      6.2772E$+$00  \\   
   33  &         2.1124E$-$02 &      1.1608E$-$01 &      1.7421E$+$00 &&   33  &         7.3714E$-$02 &      2.3919E$-$01 &      3.7515E$+$00  \\   
   34  &         1.2936E$-$02 &      6.5510E$-$02 &      9.7546E$-$01 &&   34  &         4.3843E$-$02 &      1.3665E$-$01 &      2.1032E$+$00  \\   
   35  &         7.1516E$-$03 &      3.3949E$-$02 &      5.0166E$-$01 &&   35  &         2.3661E$-$02 &      7.1256E$-$02 &      1.0825E$+$00  \\   
   36  &         3.4359E$-$03 &      1.5599E$-$02 &      2.2907E$-$01 &&   36  &         1.1313E$-$02 &      3.2822E$-$02 &      4.9453E$-$01  \\   
   37  &         1.3545E$-$03 &      5.9924E$-$03 &      8.7630E$-$02 &&   37  &         4.5728E$-$03 &      1.2621E$-$02 &      1.8923E$-$01  \\   
   38  &         3.9346E$-$04 &      1.7197E$-$03 &      2.5096E$-$02 &&   38  &         1.3921E$-$03 &      3.6253E$-$03 &      5.4199E$-$02  \\   
   39  &         6.4881E$-$05 &      2.8239E$-$04 &      4.1178E$-$03 &&   39  &         2.3746E$-$04 &      5.9567E$-$04 &      8.8936E$-$03  \\   
   40  &         2.3276E$-$06 &      1.0123E$-$05 &      1.4759E$-$04 &&   40  &         8.5918E$-$06 &      2.1356E$-$05 &      3.1876E$-$04  \\   
\multicolumn{4}{c}{Ca II} && \multicolumn{4}{c}{Sr II}  \\
    1  &         7.5460E$+$01 &      8.7686E$+$02 &      9.0034E$+$03 &&    1  &         9.0180E$+$01 &      1.3561E$+$03 &      1.5551E$+$04  \\ 
    2  &         7.5347E$+$01 &      8.7395E$+$02 &      9.0016E$+$03 &&    2  &         9.0036E$+$01 &      1.3517E$+$03 &      1.5547E$+$04  \\      
    3  &         7.4756E$+$01 &      8.5910E$+$02 &      8.9920E$+$03 &&    3  &         8.9282E$+$01 &      1.3290E$+$03 &      1.5526E$+$04  \\ 
    4  &         7.3050E$+$01 &      8.1914E$+$02 &      8.9635E$+$03 &&    4  &         8.7113E$+$01 &      1.2671E$+$03 &      1.5463E$+$04  \\ 
    5  &         6.9472E$+$01 &      7.4708E$+$02 &      8.8998E$+$03 &&    5  &         8.2597E$+$01 &      1.1527E$+$03 &      1.5324E$+$04  \\ 
    6  &         6.3512E$+$01 &      6.5245E$+$02 &      8.7792E$+$03 &&    6  &         7.5164E$+$01 &      9.9704E$+$02 &      1.5062E$+$04  \\ 
    7  &         5.5342E$+$01 &      5.5515E$+$02 &      8.5770E$+$03 &&    7  &         6.5158E$+$01 &      8.3142E$+$02 &      1.4627E$+$04  \\ 
    8  &         4.5943E$+$01 &      4.6904E$+$02 &      8.2680E$+$03 &&    8  &         5.3895E$+$01 &      6.8249E$+$02 &      1.3972E$+$04  \\ 
    9  &         3.6640E$+$01 &      3.9677E$+$02 &      7.8330E$+$03 &&    9  &         4.2996E$+$01 &      5.5916E$+$02 &      1.3071E$+$04  \\ 
   10  &         2.8462E$+$01 &      3.3534E$+$02 &      7.2659E$+$03 &&   10  &         3.3610E$+$01 &      4.5863E$+$02 &      1.1929E$+$04  \\ 
   11  &         2.1857E$+$01 &      2.8148E$+$02 &      6.5792E$+$03 &&   11  &         2.6148E$+$01 &      3.7546E$+$02 &      1.0596E$+$04  \\ 
   12  &         1.6803E$+$01 &      2.3349E$+$02 &      5.8055E$+$03 &&   12  &         2.0496E$+$01 &      3.0560E$+$02 &      9.1553E$+$03  \\ 
   13  &         1.3051E$+$01 &      1.9098E$+$02 &      4.9915E$+$03 &&   13  &         1.6316E$+$01 &      2.4680E$+$02 &      7.7046E$+$03  \\ 
   14  &         1.0300E$+$01 &      1.5408E$+$02 &      4.1875E$+$03 &&   14  &         1.3238E$+$01 &      1.9779E$+$02 &      6.3336E$+$03  \\ 
   15  &         8.2839E$+$00 &      1.2287E$+$02 &      3.4365E$+$03 &&   15  &         1.0949E$+$01 &      1.5754E$+$02 &      5.1049E$+$03  \\ 
   16  &         6.7907E$+$00 &      9.7105E$+$01 &      2.7674E$+$03 &&   16  &         9.2089E$+$00 &      1.2498E$+$02 &      4.0501E$+$03  \\ 
   17  &         5.6643E$+$00 &      7.6271E$+$01 &      2.1939E$+$03 &&   17  &         7.8433E$+$00 &      9.8956E$+$01 &      3.1741E$+$03  \\ 
   18  &         4.7916E$+$00 &      5.9681E$+$01 &      1.7172E$+$03 &&   18  &         6.7302E$+$00 &      7.8327E$+$01 &      2.4644E$+$03  \\ 
   19  &         4.0922E$+$00 &      4.6611E$+$01 &      1.3302E$+$03 &&   19  &         5.7878E$+$00 &      6.2028E$+$01 &      1.8995E$+$03  \\ 
   20  &         3.5100E$+$00 &      3.6376E$+$01 &      1.0215E$+$03 &&   20  &         4.9637E$+$00 &      4.9140E$+$01 &      1.4552E$+$03  \\ 
   21  &         3.0070E$+$00 &      2.8377E$+$01 &      7.7842E$+$02 &&   21  &         4.2277E$+$00 &      3.8904E$+$01 &      1.1087E$+$03  \\ 
   22  &         2.5591E$+$00 &      2.2117E$+$01 &      5.8892E$+$02 &&   22  &         3.5647E$+$00 &      3.0720E$+$01 &      8.3983E$+$02  \\ 
   23  &         2.1527E$+$00 &      1.7197E$+$01 &      4.4222E$+$02 &&   23  &         2.9691E$+$00 &      2.4129E$+$01 &      6.3193E$+$02  \\ 
   24  &         1.7821E$+$00 &      1.3306E$+$01 &      3.2928E$+$02 &&   24  &         2.4401E$+$00 &      1.8790E$+$01 &      4.7168E$+$02  \\ 
   25  &         1.4467E$+$00 &      1.0212E$+$01 &      2.4280E$+$02 &&   25  &         1.9778E$+$00 &      1.4459E$+$01 &      3.4858E$+$02  \\ 
   26  &         1.1485E$+$00 &      7.7428E$+$00 &      1.7692E$+$02 &&   26  &         1.5813E$+$00 &      1.0957E$+$01 &      2.5448E$+$02  \\ 
   27  &         8.8982E$-$01 &      5.7746E$+$00 &      1.2707E$+$02 &&   27  &         1.2471E$+$00 &      8.1498E$+$00 &      1.8302E$+$02  \\ 
   28  &         6.7179E$-$01 &      4.2170E$+$00 &      8.9682E$+$01 &&   28  &         9.6979E$-$01 &      5.9309E$+$00 &      1.2928E$+$02  \\ 
   29  &         4.9375E$-$01 &      3.0013E$+$00 &      6.1960E$+$01 &&   29  &         7.4218E$-$01 &      4.2087E$+$00 &      8.9356E$+$01  \\ 
   30  &         3.5304E$-$01 &      2.0715E$+$00 &      4.1711E$+$01 &&   30  &         5.5661E$-$01 &      2.9009E$+$00 &      6.0169E$+$01  \\ 
   31  &         2.4537E$-$01 &      1.3789E$+$00 &      2.7204E$+$01 &&   31  &         4.0605E$-$01 &      1.9326E$+$00 &      3.9249E$+$01  \\ 
   32  &         1.6540E$-$01 &      8.7921E$-$01 &      1.7061E$+$01 &&   32  &         2.8496E$-$01 &      1.2359E$+$00 &      2.4618E$+$01  \\ 
   33  &         1.0747E$-$01 &      5.3202E$-$01 &      1.0184E$+$01 &&   33  &         1.8952E$-$01 &      7.5118E$-$01 &      1.4698E$+$01  \\ 
   34  &         6.6292E$-$02 &      3.0145E$-$01 &      5.7040E$+$00 &&   34  &         1.1715E$-$01 &      4.2763E$-$01 &      8.2335E$+$00  \\ 
   35  &         3.7659E$-$02 &      1.5661E$-$01 &      2.9339E$+$00 &&   35  &         6.5633E$-$02 &      2.2302E$-$01 &      4.2357E$+$00  \\ 
   36  &         1.8761E$-$02 &      7.2102E$-$02 &      1.3398E$+$00 &&   36  &         3.2262E$-$02 &      1.0292E$-$01 &      1.9345E$+$00  \\ 
   37  &         7.6534E$-$03 &      2.7739E$-$02 &      5.1258E$-$01 &&   37  &         1.3298E$-$02 &      3.9657E$-$02 &      7.4014E$-$01  \\ 
   38  &         2.3016E$-$03 &      7.9679E$-$03 &      1.4680E$-$01 &&   38  &         4.1807E$-$03 &      1.1411E$-$02 &      2.1198E$-$01  \\ 
   39  &         3.9992E$-$04 &      1.3091E$-$03 &      2.4088E$-$02 &&   39  &         7.4846E$-$04 &      1.8779E$-$03 &      3.4784E$-$02  \\ 
   40  &         1.4843E$-$05 &      4.6937E$-$05 &      8.6333E$-$04 &&   40  &         2.8540E$-$05 &      6.7363E$-$05 &      1.2467E$-$03  \\ 
\multicolumn{4}{c}{Ba II} && \multicolumn{4}{c}{Be I}  \\  
    1  &         1.2124E$+$02 &      4.0711E$+$03 &      3.2360E$+$04 &&    1  &         3.7727E$+$01 &      3.0035E$+$02 &      3.9497E$+$03  \\ 
    2  &         1.2099E$+$02 &      3.9574E$+$03 &      3.2348E$+$04 &&    2  &         3.7707E$+$01 &      3.0028E$+$02 &      3.9491E$+$03  \\ 
    3  &         1.1972E$+$02 &      3.4683E$+$03 &      3.2284E$+$04 &&    3  &         3.7599E$+$01 &      2.9988E$+$02 &      3.9461E$+$03  \\ 
    4  &         1.1609E$+$02 &      2.6263E$+$03 &      3.2094E$+$04 &&    4  &         3.7282E$+$01 &      2.9870E$+$02 &      3.9373E$+$03  \\ 
    5  &         1.0872E$+$02 &      1.8575E$+$03 &      3.1674E$+$04 &&    5  &         3.6584E$+$01 &      2.9608E$+$02 &      3.9174E$+$03  \\ 
    6  &         9.7062E$+$01 &      1.3607E$+$03 &      3.0894E$+$04 &&    6  &         3.5310E$+$01 &      2.9115E$+$02 &      3.8797E$+$03  \\ 
    7  &         8.2246E$+$01 &      1.0666E$+$03 &      2.9628E$+$04 &&    7  &         3.3293E$+$01 &      2.8297E$+$02 &      3.8158E$+$03  \\ 
    8  &         6.6649E$+$01 &      8.7833E$+$02 &      2.7790E$+$04 &&    8  &         3.0475E$+$01 &      2.7073E$+$02 &      3.7168E$+$03  \\ 
    9  &         5.2524E$+$01 &      7.3878E$+$02 &      2.5380E$+$04 &&    9  &         2.6968E$+$01 &      2.5395E$+$02 &      3.5746E$+$03  \\ 
   10  &         4.1026E$+$01 &      6.2180E$+$02 &      2.2510E$+$04 &&   10  &         2.3050E$+$01 &      2.3280E$+$02 &      3.3836E$+$03  \\ 
   11  &         3.2258E$+$01 &      5.1816E$+$02 &      1.9383E$+$04 &&   11  &         1.9080E$+$01 &      2.0817E$+$02 &      3.1433E$+$03  \\ 
   12  &         2.5782E$+$01 &      4.2617E$+$02 &      1.6240E$+$04 &&   12  &         1.5375E$+$01 &      1.8153E$+$02 &      2.8596E$+$03  \\ 
   13  &         2.1026E$+$01 &      3.4642E$+$02 &      1.3289E$+$04 &&   13  &         1.2141E$+$01 &      1.5456E$+$02 &      2.5444E$+$03  \\ 
   14  &         1.7483E$+$01 &      2.7924E$+$02 &      1.0669E$+$04 &&   14  &         9.4515E$+$00 &      1.2878E$+$02 &      2.2137E$+$03  \\ 
   15  &         1.4765E$+$01 &      2.2404E$+$02 &      8.4424E$+$03 &&   15  &         7.2915E$+$00 &      1.0528E$+$02 &      1.8846E$+$03  \\ 
   16  &         1.2599E$+$01 &      1.7946E$+$02 &      6.6094E$+$03 &&   16  &         5.5952E$+$00 &      8.4673E$+$01 &      1.5723E$+$03  \\ 
   17  &         1.0800E$+$01 &      1.4380E$+$02 &      5.1352E$+$03 &&   17  &         4.2812E$+$00 &      6.7152E$+$01 &      1.2876E$+$03  \\ 
   18  &         9.2529E$+$00 &      1.1534E$+$02 &      3.9678E$+$03 &&   18  &         3.2710E$+$00 &      5.2618E$+$01 &      1.0371E$+$03  \\ 
   19  &         7.8899E$+$00 &      9.2546E$+$01 &      3.0525E$+$03 &&   19  &         2.4971E$+$00 &      4.0796E$+$01 &      8.2295E$+$02  \\ 
   20  &         6.6760E$+$00 &      7.4168E$+$01 &      2.3389E$+$03 &&   20  &         1.9050E$+$00 &      3.1327E$+$01 &      6.4422E$+$02  \\ 
   21  &         5.5955E$+$00 &      5.9228E$+$01 &      1.7843E$+$03 &&   21  &         1.4516E$+$00 &      2.3840E$+$01 &      4.9802E$+$02  \\ 
   22  &         4.6418E$+$00 &      4.7002E$+$01 &      1.3538E$+$03 &&   22  &         1.1041E$+$00 &      1.7981E$+$01 &      3.8042E$+$02  \\ 
   23  &         3.8109E$+$00 &      3.6966E$+$01 &      1.0202E$+$03 &&   23  &         8.3765E$-$01 &      1.3438E$+$01 &      2.8718E$+$02  \\ 
   24  &         3.0974E$+$00 &      2.8739E$+$01 &      7.6219E$+$02 &&   24  &         6.3319E$-$01 &      9.9446E$+$00 &      2.1419E$+$02  \\ 
   25  &         2.4929E$+$00 &      2.2037E$+$01 &      5.6343E$+$02 &&   25  &         4.7644E$-$01 &      7.2797E$+$00 &      1.5772E$+$02  \\ 
   26  &         1.9862E$+$00 &      1.6632E$+$01 &      4.1120E$+$02 &&   26  &         3.5645E$-$01 &      5.2636E$+$00 &      1.1452E$+$02  \\ 
   27  &         1.5647E$+$00 &      1.2330E$+$01 &      2.9556E$+$02 &&   27  &         2.6479E$-$01 &      3.7519E$+$00 &      8.1859E$+$01  \\ 
   28  &         1.2155E$+$00 &      8.9577E$+$00 &      2.0861E$+$02 &&   28  &         1.9490E$-$01 &      2.6298E$+$00 &      5.7463E$+$01  \\ 
   29  &         9.2708E$-$01 &      6.3587E$+$00 &      1.4410E$+$02 &&   29  &         1.4167E$-$01 &      1.8066E$+$00 &      3.9490E$+$01  \\ 
   30  &         6.9003E$-$01 &      4.3925E$+$00 &      9.6996E$+$01 &&   30  &         1.0117E$-$01 &      1.2113E$+$00 &      2.6457E$+$01  \\ 
   31  &         4.9740E$-$01 &      2.9361E$+$00 &      6.3262E$+$01 &&   31  &         7.0454E$-$02 &      7.8820E$-$01 &      1.7187E$+$01  \\ 
   32  &         3.4413E$-$01 &      1.8844E$+$00 &      3.9683E$+$01 &&   32  &         4.7350E$-$02 &      4.9400E$-$01 &      1.0745E$+$01  \\ 
   33  &         2.2616E$-$01 &      1.1487E$+$00 &      2.3697E$+$01 &&   33  &         3.0280E$-$02 &      2.9512E$-$01 &      6.3995E$+$00  \\ 
   34  &         1.3952E$-$01 &      6.5519E$-$01 &      1.3278E$+$01 &&   34  &         1.8069E$-$02 &      1.6558E$-$01 &      3.5789E$+$00  \\ 
   35  &         7.9643E$-$02 &      3.4215E$-$01 &      6.8328E$+$00 &&   35  &         9.7935E$-$03 &      8.5354E$-$02 &      1.8395E$+$00  \\ 
   36  &         4.1022E$-$02 &      1.5821E$-$01 &      3.1217E$+$00 &&   36  &         4.6428E$-$03 &      3.9054E$-$02 &      8.4003E$-$01  \\ 
   37  &         1.7927E$-$02 &      6.1170E$-$02 &      1.1948E$+$00 &&   37  &         1.8163E$-$03 &      1.4961E$-$02 &      3.2162E$-$01  \\ 
   38  &         5.7994E$-$03 &      1.7658E$-$02 &      3.4230E$-$01 &&   38  &         5.2573E$-$04 &      4.2878E$-$03 &      9.2210E$-$02  \\ 
   39  &         1.0648E$-$03 &      2.9098E$-$03 &      5.6177E$-$02 &&   39  &         8.6585E$-$05 &      7.0375E$-$04 &      1.5141E$-$02  \\ 
   40  &         4.1828E$-$05 &      1.0445E$-$04 &      2.0135E$-$03 &&   40  &         3.1055E$-$06 &      2.5224E$-$05 &      5.4276E$-$04  \\        
\multicolumn{4}{c}{Mg I} && \multicolumn{4}{c}{Ca I}  \\
    1  &         7.1366E$+$01 &      8.1139E$+$02 &      1.4014E$+$04 &&    1  &         1.5939E$+$02 &      3.0824E$+$03 &      6.5196E$+$04  \\  
    2  &         7.1310E$+$01 &      8.1104E$+$02 &      1.4010E$+$04 &&    2  &         1.5911E$+$02 &      3.0779E$+$03 &      6.5166E$+$04  \\       
    3  &         7.1011E$+$01 &      8.0923E$+$02 &      1.3993E$+$04 &&    3  &         1.5768E$+$02 &      3.0544E$+$03 &      6.5009E$+$04  \\  
    4  &         7.0137E$+$01 &      8.0388E$+$02 &      1.3940E$+$04 &&    4  &         1.5358E$+$02 &      2.9869E$+$03 &      6.4544E$+$04  \\  
    5  &         6.8235E$+$01 &      7.9204E$+$02 &      1.3823E$+$04 &&    5  &         1.4505E$+$02 &      2.8472E$+$03 &      6.3518E$+$04  \\  
    6  &         6.4848E$+$01 &      7.7020E$+$02 &      1.3602E$+$04 &&    6  &         1.3110E$+$02 &      2.6187E$+$03 &      6.1633E$+$04  \\  
    7  &         5.9696E$+$01 &      7.3501E$+$02 &      1.3235E$+$04 &&    7  &         1.1246E$+$02 &      2.3120E$+$03 &      5.8617E$+$04  \\  
    8  &         5.2899E$+$01 &      6.8451E$+$02 &      1.2682E$+$04 &&    8  &         9.1684E$+$01 &      1.9626E$+$03 &      5.4334E$+$04  \\  
    9  &         4.5027E$+$01 &      6.1935E$+$02 &      1.1919E$+$04 &&    9  &         7.1737E$+$01 &      1.6122E$+$03 &      4.8876E$+$04  \\  
   10  &         3.6917E$+$01 &      5.4325E$+$02 &      1.0950E$+$04 &&   10  &         5.4650E$+$01 &      1.2914E$+$03 &      4.2590E$+$04  \\  
   11  &         2.9345E$+$01 &      4.6216E$+$02 &      9.8096E$+$03 &&   11  &         4.1103E$+$01 &      1.0152E$+$03 &      3.5982E$+$04  \\  
   12  &         2.2803E$+$01 &      3.8244E$+$02 &      8.5639E$+$03 &&   12  &         3.0857E$+$01 &      7.8732E$+$02 &      2.9568E$+$04  \\  
   13  &         1.7461E$+$01 &      3.0916E$+$02 &      7.2917E$+$03 &&   13  &         2.3302E$+$01 &      6.0473E$+$02 &      2.3739E$+$04  \\  
   14  &         1.3263E$+$01 &      2.4530E$+$02 &      6.0673E$+$03 &&   14  &         1.7790E$+$01 &      4.6146E$+$02 &      1.8710E$+$04  \\  
   15  &         1.0046E$+$01 &      1.9185E$+$02 &      4.9472E$+$03 &&   15  &         1.3772E$+$01 &      3.5069E$+$02 &      1.4540E$+$04  \\  
   16  &         7.6166E$+$00 &      1.4843E$+$02 &      3.9646E$+$03 &&   16  &         1.0825E$+$01 &      2.6587E$+$02 &      1.1180E$+$04  \\  
   17  &         5.7954E$+$00 &      1.1389E$+$02 &      3.1310E$+$03 &&   17  &         8.6399E$+$00 &      2.0133E$+$02 &      8.5300E$+$03  \\  
   18  &         4.4344E$+$00 &      8.6837E$+$01 &      2.4424E$+$03 &&   18  &         6.9916E$+$00 &      1.5240E$+$02 &      6.4687E$+$03  \\  
   19  &         3.4172E$+$00 &      6.5866E$+$01 &      1.8853E$+$03 &&   19  &         5.7212E$+$00 &      1.1534E$+$02 &      4.8814E$+$03  \\  
   20  &         2.6550E$+$00 &      4.9730E$+$01 &      1.4417E$+$03 &&   20  &         4.7165E$+$00 &      8.7288E$+$01 &      3.6673E$+$03  \\  
   21  &         2.0814E$+$00 &      3.7380E$+$01 &      1.0930E$+$03 &&   21  &         3.8995E$+$00 &      6.6024E$+$01 &      2.7428E$+$03  \\  
   22  &         1.6472E$+$00 &      2.7966E$+$01 &      8.2163E$+$02 &&   22  &         3.2173E$+$00 &      4.9872E$+$01 &      2.0413E$+$03  \\  
   23  &         1.3156E$+$00 &      2.0812E$+$01 &      6.1230E$+$02 &&   23  &         2.6360E$+$00 &      3.7569E$+$01 &      1.5104E$+$03  \\  
   24  &         1.0592E$+$00 &      1.5394E$+$01 &      4.5205E$+$02 &&   24  &         2.1348E$+$00 &      2.8171E$+$01 &      1.1097E$+$03  \\  
   25  &         8.5750E$-$01 &      1.1302E$+$01 &      3.3027E$+$02 &&   25  &         1.7020E$+$00 &      2.0973E$+$01 &      8.0830E$+$02  \\  
   26  &         6.9530E$-$01 &      8.2240E$+$00 &      2.3842E$+$02 &&   26  &         1.3314E$+$00 &      1.5456E$+$01 &      5.8247E$+$02  \\  
   27  &         5.6127E$-$01 &      5.9180E$+$00 &      1.6972E$+$02 &&   27  &         1.0192E$+$00 &      1.1234E$+$01 &      4.1423E$+$02  \\  
   28  &         4.4749E$-$01 &      4.1991E$+$00 &      1.1881E$+$02 &&   28  &         7.6196E$-$01 &      8.0218E$+$00 &      2.8984E$+$02  \\  
   29  &         3.4899E$-$01 &      2.9261E$+$00 &      8.1513E$+$01 &&   29  &         5.5539E$-$01 &      5.6023E$+$00 &      1.9879E$+$02  \\  
   30  &         2.6339E$-$01 &      1.9918E$+$00 &      5.4570E$+$01 &&   30  &         3.9420E$-$01 &      3.8075E$+$00 &      1.3304E$+$02  \\  
   31  &         1.9022E$-$01 &      1.3151E$+$00 &      3.5441E$+$01 &&   31  &         2.7205E$-$01 &      2.5036E$+$00 &      8.6369E$+$01  \\  
   32  &         1.3000E$-$01 &      8.3479E$-$01 &      2.2161E$+$01 &&   32  &         1.8207E$-$01 &      1.5810E$+$00 &      5.3978E$+$01  \\  
   33  &         8.3129E$-$02 &      5.0360E$-$01 &      1.3203E$+$01 &&   33  &         1.1741E$-$01 &      9.4939E$-$01 &      3.2140E$+$01  \\  
   34  &         4.9110E$-$02 &      2.8439E$-$01 &      7.3852E$+$00 &&   34  &         7.1856E$-$02 &      5.3460E$-$01 &      1.7969E$+$01  \\  
   35  &         2.6371E$-$02 &      1.4712E$-$01 &      3.7958E$+$00 &&   35  &         4.0522E$-$02 &      2.7633E$-$01 &      9.2317E$+$00  \\  
   36  &         1.2551E$-$02 &      6.7433E$-$02 &      1.7326E$+$00 &&   36  &         2.0069E$-$02 &      1.2672E$-$01 &      4.2127E$+$00  \\  
   37  &         5.0473E$-$03 &      2.5855E$-$02 &      6.6270E$-$01 &&   37  &         8.1540E$-$03 &      4.8620E$-$02 &      1.6110E$+$00  \\  
   38  &         1.5281E$-$03 &      7.4144E$-$03 &      1.8977E$-$01 &&   38  &         2.4450E$-$03 &      1.3947E$-$02 &      4.6129E$-$01  \\  
   39  &         2.5978E$-$04 &      1.2174E$-$03 &      3.1138E$-$02 &&   39  &         4.2345E$-$04 &      2.2900E$-$03 &      7.5687E$-$02  \\  
   40  &         9.3919E$-$06 &      4.3637E$-$05 &      1.1160E$-$03 &&   40  &         1.5686E$-$05 &      8.2094E$-$05 &      2.7127E$-$03  \\ 
\multicolumn{4}{c}{Sr I} && \multicolumn{4}{c}{Ba I}  \\        
    1  &         1.9792E$+$02 &      4.6437E$+$03 &      1.0873E$+$05 &&    1  &         2.7811E$+$02 &      8.7874E$+$03 &      2.0763E$+$05  \\ 
    2  &         1.9752E$+$02 &      4.6349E$+$03 &      1.0867E$+$05 &&    2  &         2.7732E$+$02 &      8.7432E$+$03 &      2.0747E$+$05  \\ 
    3  &         1.9543E$+$02 &      4.5894E$+$03 &      1.0835E$+$05 &&    3  &         2.7324E$+$02 &      8.5198E$+$03 &      2.0662E$+$05  \\ 
    4  &         1.8946E$+$02 &      4.4599E$+$03 &      1.0739E$+$05 &&    4  &         2.6181E$+$02 &      7.9404E$+$03 &      2.0414E$+$05  \\ 
    5  &         1.7726E$+$02 &      4.1969E$+$03 &      1.0530E$+$05 &&    5  &         2.3941E$+$02 &      6.9641E$+$03 &      1.9876E$+$05  \\ 
    6  &         1.5785E$+$02 &      3.7811E$+$03 &      1.0149E$+$05 &&    6  &         2.0614E$+$02 &      5.7841E$+$03 &      1.8921E$+$05  \\ 
    7  &         1.3292E$+$02 &      3.2492E$+$03 &      9.5502E$+$04 &&    7  &         1.6709E$+$02 &      4.6465E$+$03 &      1.7474E$+$05  \\ 
    8  &         1.0636E$+$02 &      2.6772E$+$03 &      8.7217E$+$04 &&    8  &         1.2927E$+$02 &      3.6687E$+$03 &      1.5569E$+$05  \\ 
    9  &         8.2007E$+$01 &      2.1371E$+$03 &      7.7012E$+$04 &&    9  &         9.7409E$+$01 &      2.8630E$+$03 &      1.3357E$+$05  \\ 
   10  &         6.1966E$+$01 &      1.6695E$+$03 &      6.5715E$+$04 &&   10  &         7.2836E$+$01 &      2.2108E$+$03 &      1.1059E$+$05  \\ 
   11  &         4.6572E$+$01 &      1.2862E$+$03 &      5.4332E$+$04 &&   11  &         5.4786E$+$01 &      1.6919E$+$03 &      8.8813E$+$04  \\ 
   12  &         3.5191E$+$01 &      9.8228E$+$02 &      4.3734E$+$04 &&   12  &         4.1804E$+$01 &      1.2868E$+$03 &      6.9657E$+$04  \\ 
   13  &         2.6920E$+$01 &      7.4636E$+$02 &      3.4465E$+$04 &&   13  &         3.2494E$+$01 &      9.7551E$+$02 &      5.3707E$+$04  \\ 
   14  &         2.0927E$+$01 &      5.6568E$+$02 &      2.6735E$+$04 &&   14  &         2.5749E$+$01 &      7.3920E$+$02 &      4.0939E$+$04  \\ 
   15  &         1.6553E$+$01 &      4.2848E$+$02 &      2.0506E$+$04 &&   15  &         2.0766E$+$01 &      5.6103E$+$02 &      3.0983E$+$04  \\ 
   16  &         1.3313E$+$01 &      3.2477E$+$02 &      1.5605E$+$04 &&   16  &         1.6983E$+$01 &      4.2704E$+$02 &      2.3350E$+$04  \\ 
   17  &         1.0861E$+$01 &      2.4653E$+$02 &      1.1811E$+$04 &&   17  &         1.4020E$+$01 &      3.2617E$+$02 &      1.7555E$+$04  \\ 
   18  &         8.9572E$+$00 &      1.8747E$+$02 &      8.9041E$+$03 &&   18  &         1.1628E$+$01 &      2.4995E$+$02 &      1.3179E$+$04  \\ 
   19  &         7.4342E$+$00 &      1.4281E$+$02 &      6.6915E$+$03 &&   19  &         9.6456E$+$00 &      1.9201E$+$02 &      9.8806E$+$03  \\ 
   20  &         6.1816E$+$00 &      1.0891E$+$02 &      5.0135E$+$03 &&   20  &         7.9751E$+$00 &      1.4767E$+$02 &      7.3956E$+$03  \\ 
   21  &         5.1277E$+$00 &      8.3070E$+$01 &      3.7439E$+$03 &&   21  &         6.5559E$+$00 &      1.1348E$+$02 &      5.5222E$+$03  \\ 
   22  &         4.2280E$+$00 &      6.3263E$+$01 &      2.7844E$+$03 &&   22  &         5.3500E$+$00 &      8.6944E$+$01 &      4.1085E$+$03  \\ 
   23  &         3.4559E$+$00 &      4.8005E$+$01 &      2.0601E$+$03 &&   23  &         4.3310E$+$00 &      6.6251E$+$01 &      3.0414E$+$03  \\ 
   24  &         2.7952E$+$00 &      3.6205E$+$01 &      1.5141E$+$03 &&   24  &         3.4769E$+$00 &      5.0087E$+$01 &      2.2364E$+$03  \\ 
   25  &         2.2349E$+$00 &      2.7061E$+$01 &      1.1034E$+$03 &&   25  &         2.7676E$+$00 &      3.7479E$+$01 &      1.6302E$+$03  \\ 
   26  &         1.7655E$+$00 &      1.9986E$+$01 &      7.9555E$+$02 &&   26  &         2.1831E$+$00 &      2.7692E$+$01 &      1.1754E$+$03  \\ 
   27  &         1.3774E$+$00 &      1.4538E$+$01 &      5.6602E$+$02 &&   27  &         1.7041E$+$00 &      2.0153E$+$01 &      8.3620E$+$02  \\ 
   28  &         1.0606E$+$00 &      1.0380E$+$01 &      3.9619E$+$02 &&   28  &         1.3127E$+$00 &      1.4406E$+$01 &      5.8516E$+$02  \\ 
   29  &         8.0426E$-$01 &      7.2486E$+$00 &      2.7181E$+$02 &&   29  &         9.9356E$-$01 &      1.0080E$+$01 &      4.0134E$+$02  \\ 
   30  &         5.9806E$-$01 &      4.9289E$+$00 &      1.8193E$+$02 &&   30  &         7.3443E$-$01 &      6.8744E$+$00 &      2.6858E$+$02  \\ 
   31  &         4.3293E$-$01 &      3.2458E$+$00 &      1.1813E$+$02 &&   31  &         5.2620E$-$01 &      4.5427E$+$00 &      1.7436E$+$02  \\ 
   32  &         3.0175E$-$01 &      2.0551E$+$00 &      7.3831E$+$01 &&   32  &         3.6214E$-$01 &      2.8861E$+$00 &      1.0897E$+$02  \\ 
   33  &         1.9953E$-$01 &      1.2384E$+$00 &      4.3965E$+$01 &&   33  &         2.3689E$-$01 &      1.7441E$+$00 &      6.4891E$+$01  \\ 
   34  &         1.2275E$-$01 &      6.9990E$-$01 &      2.4582E$+$01 &&   34  &         1.4553E$-$01 &      9.8761E$-$01 &      3.6287E$+$01  \\ 
   35  &         6.8512E$-$02 &      3.6288E$-$01 &      1.2630E$+$01 &&   35  &         8.2738E$-$02 &      5.1277E$-$01 &      1.8648E$+$01  \\ 
   36  &         3.3576E$-$02 &      1.6675E$-$01 &      5.7637E$+$00 &&   36  &         4.2437E$-$02 &      2.3603E$-$01 &      8.5142E$+$00  \\ 
   37  &         1.3800E$-$02 &      6.4073E$-$02 &      2.2042E$+$00 &&   37  &         1.8469E$-$02 &      9.0917E$-$02 &      3.2594E$+$00  \\ 
   38  &         4.3247E$-$03 &      1.8403E$-$02 &      6.3115E$-$01 &&   38  &         5.9545E$-$03 &      2.6174E$-$02 &      9.3501E$-$01  \\ 
   39  &         7.7208E$-$04 &      3.0251E$-$03 &      1.0356E$-$01 &&   39  &         1.0902E$-$03 &      4.3073E$-$03 &      1.5370E$-$01  \\ 
   40  &         2.9387E$-$05 &      1.0848E$-$04 &      3.7116E$-$03 &&   40  &         4.2741E$-$05 &      1.5465E$-$04 &      5.5117E$-$03  \\
\multicolumn{4}{c}{He I} && \multicolumn{4}{c}{He $1s2s$ $^3S^e$}  \\
    1  &         1.3833E$+$00 &      2.4460E$+$00 &      1.0626E$+$01 &&    1  &         3.1589E$+$02 &      2.7081E$+$03 &      8.8368E$+$04  \\ 
    2  &         1.3833E$+$00 &      2.4459E$+$00 &      1.0626E$+$01 &&    2  &         3.1231E$+$02 &      2.7044E$+$03 &      8.8297E$+$04  \\       
    3  &         1.3831E$+$00 &      2.4457E$+$00 &      1.0625E$+$01 &&    3  &         2.9472E$+$02 &      2.6851E$+$03 &      8.7926E$+$04  \\ 
    4  &         1.3826E$+$00 &      2.4451E$+$00 &      1.0623E$+$01 &&    4  &         2.5260E$+$02 &      2.6293E$+$03 &      8.6837E$+$04  \\ 
    5  &         1.3815E$+$00 &      2.4437E$+$00 &      1.0618E$+$01 &&    5  &         1.9159E$+$02 &      2.5113E$+$03 &      8.4476E$+$04  \\ 
    6  &         1.3793E$+$00 &      2.4410E$+$00 &      1.0609E$+$01 &&    6  &         1.3187E$+$02 &      2.3117E$+$03 &      8.0282E$+$04  \\ 
    7  &         1.3754E$+$00 &      2.4363E$+$00 &      1.0592E$+$01 &&    7  &         8.6733E$+$01 &      2.0318E$+$03 &      7.3936E$+$04  \\ 
    8  &         1.3693E$+$00 &      2.4288E$+$00 &      1.0565E$+$01 &&    8  &         5.6808E$+$01 &      1.6999E$+$03 &      6.5602E$+$04  \\ 
    9  &         1.3598E$+$00 &      2.4173E$+$00 &      1.0524E$+$01 &&    9  &         3.7815E$+$01 &      1.3594E$+$03 &      5.5982E$+$04  \\ 
   10  &         1.3461E$+$00 &      2.4004E$+$00 &      1.0464E$+$01 &&   10  &         2.5743E$+$01 &      1.0491E$+$03 &      4.6065E$+$04  \\ 
   11  &         1.3268E$+$00 &      2.3764E$+$00 &      1.0378E$+$01 &&   11  &         1.7919E$+$01 &      7.8981E$+$02 &      3.6763E$+$04  \\ 
   12  &         1.3006E$+$00 &      2.3433E$+$00 &      1.0259E$+$01 &&   12  &         1.2723E$+$01 &      5.8577E$+$02 &      2.8654E$+$04  \\ 
   13  &         1.2659E$+$00 &      2.2991E$+$00 &      1.0099E$+$01 &&   13  &         9.1908E$+$00 &      4.3111E$+$02 &      2.1959E$+$04  \\ 
   14  &         1.2216E$+$00 &      2.2413E$+$00 &      9.8872E$+$00 &&   14  &         6.7367E$+$00 &      3.1639E$+$02 &      1.6637E$+$04  \\ 
   15  &         1.1666E$+$00 &      2.1676E$+$00 &      9.6147E$+$00 &&   15  &         4.9991E$+$00 &      2.3222E$+$02 &      1.2513E$+$04  \\ 
   16  &         1.1005E$+$00 &      2.0763E$+$00 &      9.2717E$+$00 &&   16  &         3.7483E$+$00 &      1.7070E$+$02 &      9.3689E$+$03  \\ 
   17  &         1.0236E$+$00 &      1.9661E$+$00 &      8.8506E$+$00 &&   17  &         2.8350E$+$00 &      1.2572E$+$02 &      6.9955E$+$03  \\ 
   18  &         9.3732E$-$01 &      1.8369E$+$00 &      8.3469E$+$00 &&   18  &         2.1602E$+$00 &      9.2769E$+$01 &      5.2136E$+$03  \\ 
   19  &         8.4374E$-$01 &      1.6902E$+$00 &      7.7614E$+$00 &&   19  &         1.6562E$+$00 &      6.8536E$+$01 &      3.8791E$+$03  \\ 
   20  &         7.4581E$-$01 &      1.5288E$+$00 &      7.1010E$+$00 &&   20  &         1.2759E$+$00 &      5.0649E$+$01 &      2.8808E$+$03  \\ 
   21  &         6.4683E$-$01 &      1.3572E$+$00 &      6.3796E$+$00 &&   21  &         9.8615E$-$01 &      3.7401E$+$01 &      2.1339E$+$03  \\ 
   22  &         5.5007E$-$01 &      1.1808E$+$00 &      5.6175E$+$00 &&   22  &         7.6304E$-$01 &      2.7560E$+$01 &      1.5752E$+$03  \\ 
   23  &         4.5843E$-$01 &      1.0055E$+$00 &      4.8396E$+$00 &&   23  &         5.8953E$-$01 &      2.0235E$+$01 &      1.1572E$+$03  \\ 
   24  &         3.7422E$-$01 &      8.3701E$-$01 &      4.0725E$+$00 &&   24  &         4.5339E$-$01 &      1.4778E$+$01 &      8.4488E$+$02  \\ 
   25  &         2.9898E$-$01 &      6.8033E$-$01 &      3.3423E$+$00 &&   25  &         3.4588E$-$01 &      1.0715E$+$01 &      6.1191E$+$02  \\ 
   26  &         2.3355E$-$01 &      5.3926E$-$01 &      2.6710E$+$00 &&   26  &         2.6074E$-$01 &      7.6943E$+$00 &      4.3871E$+$02  \\ 
   27  &         1.7811E$-$01 &      4.1618E$-$01 &      2.0748E$+$00 &&   27  &         1.9348E$-$01 &      5.4580E$+$00 &      3.1057E$+$02  \\ 
   28  &         1.3234E$-$01 &      3.1213E$-$01 &      1.5636E$+$00 &&   28  &         1.4073E$-$01 &      3.8124E$+$00 &      2.1645E$+$02  \\ 
   29  &         9.5534E$-$02 &      2.2690E$-$01 &      1.1402E$+$00 &&   29  &         9.9914E$-$02 &      2.6120E$+$00 &      1.4796E$+$02  \\ 
   30  &         6.6748E$-$02 &      1.5931E$-$01 &      8.0185E$-$01 &&   30  &         6.8904E$-$02 &      1.7470E$+$00 &      9.8743E$+$01  \\ 
   31  &         4.4900E$-$02 &      1.0751E$-$01 &      5.4131E$-$01 &&   31  &         4.5894E$-$02 &      1.1340E$+$00 &      6.3962E$+$01  \\ 
   32  &         2.8873E$-$02 &      6.9260E$-$02 &      3.4854E$-$01 &&   32  &         2.9304E$-$02 &      7.0876E$-$01 &      3.9907E$+$01  \\ 
   33  &         1.7578E$-$02 &      4.2192E$-$02 &      2.1211E$-$01 &&   33  &         1.7753E$-$02 &      4.2212E$-$01 &      2.3733E$+$01  \\ 
   34  &         9.9930E$-$03 &      2.3975E$-$02 &      1.2040E$-$01 &&   34  &         1.0057E$-$02 &      2.3606E$-$01 &      1.3257E$+$01  \\ 
   35  &         5.1973E$-$03 &      1.2452E$-$02 &      6.2483E$-$02 &&   35  &         5.2150E$-$03 &      1.2130E$-$01 &      6.8069E$+$00  \\ 
   36  &         2.3924E$-$03 &      5.7220E$-$03 &      2.8703E$-$02 &&   36  &         2.3936E$-$03 &      5.5362E$-$02 &      3.1051E$+$00  \\ 
   37  &         9.2004E$-$04 &      2.1979E$-$03 &      1.1038E$-$02 &&   37  &         9.1828E$-$04 &      2.1173E$-$02 &      1.1872E$+$00  \\ 
   38  &         2.6420E$-$04 &      6.3103E$-$04 &      3.1887E$-$03 &&   38  &         2.6332E$-$04 &      6.0628E$-$03 &      3.3991E$-$01  \\ 
   39  &         4.3395E$-$05 &      1.0366E$-$04 &      5.3173E$-$04 &&   39  &         4.3225E$-$05 &      9.9477E$-$04 &      5.5769E$-$02  \\ 
   40  &         1.5556E$-$06 &      3.7162E$-$06 &      1.9234E$-$05 &&   40  &         1.5494E$-$06 &      3.5653E$-$05 &      1.9988E$-$03  \\ 
\multicolumn{4}{c}{Ne I} && \multicolumn{4}{c}{Ar I}  \\
    1  &         2.6693E$+$00 &      7.5182E$+$00 &      4.2071E$+$01 &&    1  &         1.1082E$+$01 &      5.2804E$+$01 &      5.3636E$+$02  \\ 
    2  &         2.6692E$+$00 &      7.5180E$+$00 &      4.2070E$+$01 &&    2  &         1.1081E$+$01 &      5.2802E$+$01 &      5.3633E$+$02  \\ 
    3  &         2.6689E$+$00 &      7.5171E$+$00 &      4.2066E$+$01 &&    3  &         1.1078E$+$01 &      5.2788E$+$01 &      5.3617E$+$02  \\   
    4  &         2.6679E$+$00 &      7.5145E$+$00 &      4.2052E$+$01 &&    4  &         1.1069E$+$01 &      5.2747E$+$01 &      5.3570E$+$02  \\ 
    5  &         2.6658E$+$00 &      7.5084E$+$00 &      4.2022E$+$01 &&    5  &         1.1048E$+$01 &      5.2654E$+$01 &      5.3465E$+$02  \\ 
    6  &         2.6617E$+$00 &      7.4969E$+$00 &      4.1964E$+$01 &&    6  &         1.1008E$+$01 &      5.2476E$+$01 &      5.3263E$+$02  \\ 
    7  &         2.6545E$+$00 &      7.4768E$+$00 &      4.1863E$+$01 &&    7  &         1.0940E$+$01 &      5.2170E$+$01 &      5.2916E$+$02  \\ 
    8  &         2.6430E$+$00 &      7.4445E$+$00 &      4.1700E$+$01 &&    8  &         1.0832E$+$01 &      5.1685E$+$01 &      5.2367E$+$02  \\ 
    9  &         2.6256E$+$00 &      7.3955E$+$00 &      4.1453E$+$01 &&    9  &         1.0669E$+$01 &      5.0961E$+$01 &      5.1551E$+$02  \\ 
   10  &         2.6003E$+$00 &      7.3242E$+$00 &      4.1093E$+$01 &&   10  &         1.0440E$+$01 &      4.9938E$+$01 &      5.0403E$+$02  \\ 
   11  &         2.5651E$+$00 &      7.2246E$+$00 &      4.0587E$+$01 &&   11  &         1.0129E$+$01 &      4.8561E$+$01 &      4.8869E$+$02  \\ 
   12  &         2.5177E$+$00 &      7.0902E$+$00 &      3.9901E$+$01 &&   12  &         9.7274E$+$00 &      4.6794E$+$01 &      4.6914E$+$02  \\ 
   13  &         2.4560E$+$00 &      6.9148E$+$00 &      3.9000E$+$01 &&   13  &         9.2300E$+$00 &      4.4623E$+$01 &      4.4539E$+$02  \\ 
   14  &         2.3782E$+$00 &      6.6932E$+$00 &      3.7850E$+$01 &&   14  &         8.6391E$+$00 &      4.2072E$+$01 &      4.1780E$+$02  \\ 
   15  &         2.2833E$+$00 &      6.4227E$+$00 &      3.6427E$+$01 &&   15  &         7.9652E$+$00 &      3.9197E$+$01 &      3.8706E$+$02  \\ 
   16  &         2.1710E$+$00 &      6.1033E$+$00 &      3.4722E$+$01 &&   16  &         7.2260E$+$00 &      3.6075E$+$01 &      3.5409E$+$02  \\ 
   17  &         2.0423E$+$00 &      5.7393E$+$00 &      3.2740E$+$01 &&   17  &         6.4447E$+$00 &      3.2793E$+$01 &      3.1983E$+$02  \\ 
   18  &         1.8991E$+$00 &      5.3380E$+$00 &      3.0505E$+$01 &&   18  &         5.6479E$+$00 &      2.9432E$+$01 &      2.8512E$+$02  \\ 
   19  &         1.7441E$+$00 &      4.9095E$+$00 &      2.8056E$+$01 &&   19  &         4.8619E$+$00 &      2.6061E$+$01 &      2.5066E$+$02  \\ 
   20  &         1.5810E$+$00 &      4.4640E$+$00 &      2.5440E$+$01 &&   20  &         4.1108E$+$00 &      2.2740E$+$01 &      2.1704E$+$02  \\ 
   21  &         1.4133E$+$00 &      4.0111E$+$00 &      2.2713E$+$01 &&   21  &         3.4142E$+$00 &      1.9520E$+$01 &      1.8479E$+$02  \\ 
   22  &         1.2450E$+$00 &      3.5581E$+$00 &      1.9932E$+$01 &&   22  &         2.7862E$+$00 &      1.6455E$+$01 &      1.5444E$+$02  \\ 
   23  &         1.0797E$+$00 &      3.1103E$+$00 &      1.7154E$+$01 &&   23  &         2.2348E$+$00 &      1.3597E$+$01 &      1.2649E$+$02  \\ 
   24  &         9.2067E$-$01 &      2.6723E$+$00 &      1.4445E$+$01 &&   24  &         1.7625E$+$00 &      1.0995E$+$01 &      1.0138E$+$02  \\ 
   25  &         7.7082E$-$01 &      2.2490E$+$00 &      1.1871E$+$01 &&   25  &         1.3672E$+$00 &      8.6882E$+$00 &      7.9417E$+$01  \\ 
   26  &         6.3244E$-$01 &      1.8470E$+$00 &      9.4959E$+$00 &&   26  &         1.0434E$+$00 &      6.7000E$+$00 &      6.0738E$+$01  \\ 
   27  &         5.0732E$-$01 &      1.4741E$+$00 &      7.3761E$+$00 &&   27  &         7.8341E$-$01 &      5.0357E$+$00 &      4.5297E$+$01  \\ 
   28  &         3.9668E$-$01 &      1.1388E$+$00 &      5.5501E$+$00 &&   28  &         5.7847E$-$01 &      3.6831E$+$00 &      3.2892E$+$01  \\ 
   29  &         3.0122E$-$01 &      8.4822E$-$01 &      4.0349E$+$00 &&   29  &         4.1980E$-$01 &      2.6163E$+$00 &      2.3207E$+$01  \\ 
   30  &         2.2112E$-$01 &      6.0657E$-$01 &      2.8254E$+$00 &&   30  &         2.9902E$-$01 &      1.8000E$+$00 &      1.5862E$+$01  \\ 
   31  &         1.5600E$-$01 &      4.1454E$-$01 &      1.8977E$+$00 &&   31  &         2.0848E$-$01 &      1.1947E$+$00 &      1.0456E$+$01  \\ 
   32  &         1.0497E$-$01 &      2.6916E$-$01 &      1.2156E$+$00 &&   32  &         1.4147E$-$01 &      7.6041E$-$01 &      6.6062E$+$00  \\ 
   33  &         6.6674E$-$02 &      1.6468E$-$01 &      7.3636E$-$01 &&   33  &         9.2381E$-$02 &      4.5990E$-$01 &      3.9634E$+$00  \\ 
   34  &         3.9409E$-$02 &      9.3788E$-$02 &      4.1639E$-$01 &&   34  &         5.6976E$-$02 &      2.6063E$-$01 &      2.2272E$+$00  \\ 
   35  &         2.1264E$-$02 &      4.8771E$-$02 &      2.1544E$-$01 &&   35  &         3.2340E$-$02 &      1.3541E$-$01 &      1.1480E$+$00  \\ 
   36  &         1.0191E$-$02 &      2.2430E$-$02 &      9.8716E$-$02 &&   36  &         1.6348E$-$02 &      6.2303E$-$02 &      5.2490E$-$01  \\ 
   37  &         4.1286E$-$03 &      8.6218E$-$03 &      3.7833E$-$02 &&   37  &         6.9660E$-$03 &      2.3949E$-$02 &      2.0095E$-$01  \\ 
   38  &         1.2562E$-$03 &      2.4763E$-$03 &      1.0843E$-$02 &&   38  &         2.1957E$-$03 &      6.8755E$-$03 &      5.7567E$-$02  \\ 
   39  &         2.1392E$-$04 &      4.0682E$-$04 &      1.7798E$-$03 &&   39  &         3.7923E$-$04 &      1.1295E$-$03 &      9.4470E$-$03  \\ 
   40  &         7.7649E$-$06 &      1.4585E$-$05 &      6.3792E$-$05 &&   40  &         1.3892E$-$05 &      4.0494E$-$05 &      3.3860E$-$04  \\
\multicolumn{4}{c}{Kr I} && \multicolumn{4}{c}{Xe I}  \\
    1  &         1.6790E$+$01 &      9.8202E$+$01 &      1.2548E$+$03 &&    1  &         2.7156E$+$01 &      2.1370E$+$02 &      3.4552E$+$03  \\ 
    2  &         1.6789E$+$01 &      9.8196E$+$01 &      1.2547E$+$03 &&    2  &         2.7153E$+$01 &      2.1368E$+$02 &      3.4549E$+$03  \\       
    3  &         1.6783E$+$01 &      9.8165E$+$01 &      1.2542E$+$03 &&    3  &         2.7139E$+$01 &      2.1359E$+$02 &      3.4534E$+$03  \\ 
    4  &         1.6765E$+$01 &      9.8073E$+$01 &      1.2527E$+$03 &&    4  &         2.7097E$+$01 &      2.1332E$+$02 &      3.4488E$+$03  \\ 
    5  &         1.6723E$+$01 &      9.7865E$+$01 &      1.2492E$+$03 &&    5  &         2.7001E$+$01 &      2.1272E$+$02 &      3.4384E$+$03  \\ 
    6  &         1.6643E$+$01 &      9.7468E$+$01 &      1.2426E$+$03 &&    6  &         2.6819E$+$01 &      2.1158E$+$02 &      3.4187E$+$03  \\ 
    7  &         1.6507E$+$01 &      9.6788E$+$01 &      1.2313E$+$03 &&    7  &         2.6509E$+$01 &      2.0963E$+$02 &      3.3851E$+$03  \\ 
    8  &         1.6291E$+$01 &      9.5712E$+$01 &      1.2136E$+$03 &&    8  &         2.6025E$+$01 &      2.0657E$+$02 &      3.3323E$+$03  \\ 
    9  &         1.5972E$+$01 &      9.4118E$+$01 &      1.1877E$+$03 &&    9  &         2.5321E$+$01 &      2.0208E$+$02 &      3.2552E$+$03  \\ 
   10  &         1.5528E$+$01 &      9.1886E$+$01 &      1.1520E$+$03 &&   10  &         2.4359E$+$01 &      1.9589E$+$02 &      3.1490E$+$03  \\ 
   11  &         1.4938E$+$01 &      8.8918E$+$01 &      1.1056E$+$03 &&   11  &         2.3121E$+$01 &      1.8783E$+$02 &      3.0108E$+$03  \\ 
   12  &         1.4194E$+$01 &      8.5158E$+$01 &      1.0483E$+$03 &&   12  &         2.1612E$+$01 &      1.7785E$+$02 &      2.8402E$+$03  \\ 
   13  &         1.3299E$+$01 &      8.0614E$+$01 &      9.8135E$+$02 &&   13  &         1.9868E$+$01 &      1.6609E$+$02 &      2.6399E$+$03  \\ 
   14  &         1.2271E$+$01 &      7.5362E$+$01 &      9.0663E$+$02 &&   14  &         1.7951E$+$01 &      1.5286E$+$02 &      2.4152E$+$03  \\ 
   15  &         1.1139E$+$01 &      6.9533E$+$01 &      8.2671E$+$02 &&   15  &         1.5938E$+$01 &      1.3856E$+$02 &      2.1734E$+$03  \\ 
   16  &         9.9426E$+$00 &      6.3291E$+$01 &      7.4412E$+$02 &&   16  &         1.3913E$+$01 &      1.2363E$+$02 &      1.9225E$+$03  \\ 
   17  &         8.7251E$+$00 &      5.6806E$+$01 &      6.6109E$+$02 &&   17  &         1.1952E$+$01 &      1.0854E$+$02 &      1.6708E$+$03  \\ 
   18  &         7.5285E$+$00 &      5.0242E$+$01 &      5.7934E$+$02 &&   18  &         1.0114E$+$01 &      9.3706E$+$01 &      1.4261E$+$03  \\ 
   19  &         6.3893E$+$00 &      4.3746E$+$01 &      5.0028E$+$02 &&   19  &         8.4434E$+$00 &      7.9533E$+$01 &      1.1952E$+$03  \\ 
   20  &         5.3361E$+$00 &      3.7460E$+$01 &      4.2512E$+$02 &&   20  &         6.9639E$+$00 &      6.6352E$+$01 &      9.8360E$+$02  \\ 
   21  &         4.3883E$+$00 &      3.1512E$+$01 &      3.5499E$+$02 &&   21  &         5.6830E$+$00 &      5.4413E$+$01 &      7.9503E$+$02  \\ 
   22  &         3.5561E$+$00 &      2.6018E$+$01 &      2.9094E$+$02 &&   22  &         4.5953E$+$00 &      4.3874E$+$01 &      6.3136E$+$02  \\ 
   23  &         2.8419E$+$00 &      2.1070E$+$01 &      2.3379E$+$02 &&   23  &         3.6860E$+$00 &      3.4793E$+$01 &      4.9275E$+$02  \\ 
   24  &         2.2416E$+$00 &      1.6727E$+$01 &      1.8407E$+$02 &&   24  &         2.9351E$+$00 &      2.7141E$+$01 &      3.7801E$+$02  \\ 
   25  &         1.7466E$+$00 &      1.3012E$+$01 &      1.4190E$+$02 &&   25  &         2.3203E$+$00 &      2.0826E$+$01 &      2.8499E$+$02  \\ 
   26  &         1.3454E$+$00 &      9.9128E$+$00 &      1.0702E$+$02 &&   26  &         1.8193E$+$00 &      1.5710E$+$01 &      2.1103E$+$02  \\ 
   27  &         1.0252E$+$00 &      7.3900E$+$00 &      7.8901E$+$01 &&   27  &         1.4117E$+$00 &      1.1637E$+$01 &      1.5331E$+$02  \\ 
   28  &         7.7298E$-$01 &      5.3837E$+$00 &      5.6770E$+$01 &&   28  &         1.0805E$+$00 &      8.4477E$+$00 &      1.0907E$+$02  \\ 
   29  &         5.7637E$-$01 &      3.8243E$+$00 &      3.9777E$+$01 &&   29  &         8.1171E$-$01 &      5.9912E$+$00 &      7.5783E$+$01  \\ 
   30  &         4.2412E$-$01 &      2.6398E$+$00 &      2.7052E$+$01 &&   30  &         5.9490E$-$01 &      4.1337E$+$00 &      5.1230E$+$01  \\ 
   31  &         3.0635E$-$01 &      1.7618E$+$00 &      1.7774E$+$01 &&   31  &         4.2206E$-$01 &      2.7586E$+$00 &      3.3520E$+$01  \\ 
   32  &         2.1502E$-$01 &      1.1287E$+$00 &      1.1207E$+$01 &&   32  &         2.8719E$-$01 &      1.7669E$+$00 &      2.1076E$+$01  \\ 
   33  &         1.4426E$-$01 &      6.8687E$-$01 &      6.7158E$+$00 &&   33  &         1.8550E$-$01 &      1.0746E$+$00 &      1.2607E$+$01  \\ 
   34  &         9.0574E$-$02 &      3.9119E$-$01 &      3.7717E$+$00 &&   34  &         1.1262E$-$01 &      6.1156E$-$01 &      7.0717E$+$00  \\ 
   35  &         5.2038E$-$02 &      2.0392E$-$01 &      1.9436E$+$00 &&   35  &         6.3774E$-$02 &      3.1884E$-$01 &      3.6414E$+$00  \\ 
   36  &         2.6780E$-$02 &      9.4023E$-$02 &      8.8859E$-$01 &&   36  &         3.3469E$-$02 &      1.4731E$-$01 &      1.6641E$+$00  \\ 
   37  &         1.1919E$-$02 &      3.6206E$-$02 &      3.4016E$-$01 &&   37  &         1.5800E$-$02 &      5.6938E$-$02 &      6.3692E$-$01  \\ 
   38  &         4.0550E$-$03 &      1.0417E$-$02 &      9.7448E$-$02 &&   38  &         5.7792E$-$03 &      1.6430E$-$02 &      1.8245E$-$01  \\ 
   39  &         7.4403E$-$04 &      1.7141E$-$03 &      1.5992E$-$02 &&   39  &         1.1062E$-$03 &      2.7070E$-$03 &      2.9942E$-$02  \\ 
   40  &         2.7504E$-$05 &      6.1486E$-$05 &      5.7318E$-$04 &&   40  &         4.1197E$-$05 &      9.7159E$-$05 &      1.0732E$-$03  \\ 
\end{longtable}

\newpage
%% If the table is to span over the whole text width, we set:

%\setlength{\LTleft}{0pt}
%\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}lllr@{}}
\caption{Dispersion coefficients of $C_6$, $C_8$ and $C_{10}$. See Page\ \pageref{tabCN} for explanation of tables.}
\label{tab4}
    &  $C_6$ & $C_8$ & $C_{10}$\\
\hline
\endfirsthead
\caption[]{(continued)}
    &  $C_6$ & $C_8$ & $C_{10}$\\
\hline
\endhead
  H I   - H I     &    6.4990E+00 &   1.2440E+02 &   3.2858E+03 \\
  H I   - Li I    &    6.6591E+01 &   3.2824E+03 &   2.2318E+05 \\
  H I   - Na I    &    7.4183E+01 &   4.0098E+03 &   2.9180E+05 \\
  H I   - K I     &    1.1203E+02 &   7.9650E+03 &   7.3391E+05 \\
  H I   - Rb I    &    1.2496E+02 &   9.5418E+03 &   9.3170E+05 \\
  H I   - Cs I    &    1.4772E+02 &   1.2956E+04 &   1.4037E+06 \\
  H I   - Cu I    &    3.8328E+01 &   1.3323E+03 &   5.5191E+04 \\
  H I   - Ag I    &    4.5544E+01 &   1.6569E+03 &   6.9788E+04 \\
  H I   - Be II   &    1.8835E+01 &   3.7173E+02 &   1.0203E+04 \\
  H I   - Mg II   &    2.8792E+01 &   7.5290E+02 &   2.5138E+04 \\
  H I   - Ca II   &    5.1768E+01 &   1.9598E+03 &   8.5616E+04 \\
  H I   - Sr II   &    6.2806E+01 &   2.7013E+03 &   1.3012E+05 \\
  H I   - Ba II   &    8.0740E+01 &   4.1196E+03 &   2.2737E+05 \\
  H I   - Be I    &    3.4778E+01 &   1.2131E+03 &   4.6593E+04 \\
  H I   - Mg I    &    5.7597E+01 &   2.5538E+03 &   1.2199E+05 \\
  H I   - Ca I    &    1.0009E+02 &   6.3005E+03 &   4.0281E+05 \\
  H I   - Sr I    &    1.1909E+02 &   8.4361E+03 &   6.0209E+05 \\
  H I   - Ba I    &    1.5162E+02 &   1.2284E+04 &   9.9890E+05 \\
  H I   - He I    &    2.8216E+00 &   4.1843E+01 &   8.7171E+02 \\
  H I   - Ne I    &    5.6392E+00 &   9.7687E+01 &   2.2145E+03 \\
  H I   - Ar I    &    1.9819E+01 &   4.4206E+02 &   1.2595E+04 \\
  H I   - Kr I    &    2.8475E+01 &   7.1838E+02 &   2.3002E+04 \\
  H I   - Xe I    &    4.2767E+01 &   1.3090E+03 &   4.9921E+04 \\
  H I   - He I(T)    &    8.7865E+01 &   5.1854E+03 &   4.1782E+05 \\
  Li I  - Li I    &    1.3958E+03 &   8.3546E+04 &   7.3828E+06 \\
  Li I  - Na I    &    1.4729E+03 &   9.8851E+04 &   9.1880E+06 \\
  Li I  - K I     &    2.3294E+03 &   1.9550E+05 &   2.1000E+07 \\
  Li I  - Rb I    &    2.5428E+03 &   2.3323E+05 &   2.6114E+07 \\
  Li I  - Cs I    &    3.0482E+03 &   3.1995E+05 &   3.8372E+07 \\
  Li I  - Cu I    &    5.0563E+02 &   2.9652E+04 &   2.2788E+06 \\
  Li I  - Ag I    &    5.7131E+02 &   3.4546E+04 &   2.7201E+06 \\
  Li I  - Be II   &    2.8708E+02 &   1.2002E+04 &   7.7370E+05 \\
  Li I  - Mg II   &    4.2236E+02 &   2.0472E+04 &   1.4079E+06 \\
  Li I  - Ca II   &    8.2486E+02 &   5.0478E+04 &   3.6586E+06 \\
  Li I  - Sr II   &    9.8172E+02 &   6.7264E+04 &   5.0651E+06 \\
  Li I  - Ba II   &    1.2754E+03 &   1.0540E+05 &   8.0669E+06 \\
  Li I  - Be I    &    4.7858E+02 &   2.7884E+04 &   2.0654E+06 \\
  Li I  - Mg I    &    8.5714E+02 &   5.6764E+04 &   4.5353E+06 \\
  Li I  - Ca I    &    1.6890E+03 &   1.4168E+05 &   1.2636E+07 \\
  Li I  - Sr I    &    2.0386E+03 &   1.8988E+05 &   1.7901E+07 \\
  Li I  - Ba I    &    2.6948E+03 &   2.8539E+05 &   2.8460E+07 \\
  Li I  - He I    &    2.2535E+01 &   1.0842E+03 &   7.2665E+04 \\
  Li I  - Ne I    &    4.3833E+01 &   2.2293E+03 &   1.5305E+05 \\
  Li I  - Ar I    &    1.7413E+02 &   9.4947E+03 &   6.7817E+05 \\
  Li I  - Kr I    &    2.5981E+02 &   1.4767E+04 &   1.0872E+06 \\
  Li I  - Xe I    &    4.1103E+02 &   2.5213E+04 &   1.9576E+06 \\
  Li I  - He I(T)    &    2.0924E+03 &   1.3261E+05 &   1.2805E+07 \\
  Na I  - Na I    &    1.5616E+03 &   1.1582E+05 &   1.1335E+07 \\
  Na I  - K I     &    2.4542E+03 &   2.2382E+05 &   2.5302E+07 \\
  Na I  - Rb I    &    2.6814E+03 &   2.6505E+05 &   3.1263E+07 \\
  Na I  - Cs I    &    3.2080E+03 &   3.5926E+05 &   4.5459E+07 \\
  Na I  - Cu I    &    5.5290E+02 &   3.5549E+04 &   2.9050E+06 \\
  Na I  - Ag I    &    6.2675E+02 &   4.1417E+04 &   3.4533E+06 \\
  Na I  - Be II   &    3.1079E+02 &   1.4885E+04 &   1.0248E+06 \\
  Na I  - Mg II   &    4.5879E+02 &   2.4988E+04 &   1.8361E+06 \\
  Na I  - Ca II   &    8.8934E+02 &   5.9725E+04 &   4.6885E+06 \\
  Na I  - Sr II   &    1.0593E+03 &   7.8696E+04 &   6.4345E+06 \\
  Na I  - Ba II   &    1.3735E+03 &   1.2032E+05 &   1.0148E+07 \\
  Na I  - Be I    &    5.2202E+02 &   3.3477E+04 &   2.6504E+06 \\
  Na I  - Mg I    &    9.2994E+02 &   6.7237E+04 &   5.7357E+06 \\
  Na I  - Ca I    &    1.8137E+03 &   1.6359E+05 &   1.5638E+07 \\
  Na I  - Sr I    &    2.1855E+03 &   2.1720E+05 &   2.1948E+07 \\
  Na I  - Ba I    &    2.8774E+03 &   3.2201E+05 &   3.4525E+07 \\
  Na I  - He I    &    2.5759E+01 &   1.3269E+03 &   9.5213E+04 \\
  Na I  - Ne I    &    5.0404E+01 &   2.7191E+03 &   1.9941E+05 \\
  Na I  - Ar I    &    1.9679E+02 &   1.1520E+04 &   8.7726E+05 \\
  Na I  - Kr I    &    2.9259E+02 &   1.7860E+04 &   1.3988E+06 \\
  Na I  - Xe I    &    4.6079E+02 &   3.0314E+04 &   2.4962E+06 \\
  Na I  - He I(T)    &    2.1792E+03 &   1.5526E+05 &   1.5700E+07 \\
  K I   - K I     &    3.9063E+03 &   4.1947E+05 &   5.3694E+07 \\
  K I   - Rb I    &    4.2683E+03 &   4.9099E+05 &   6.5417E+07 \\
  K I   - Cs I    &    5.1239E+03 &   6.5703E+05 &   9.3230E+07 \\
  K I   - Cu I    &    8.4796E+02 &   6.9141E+04 &   6.8927E+06 \\
  K I   - Ag I    &    9.6113E+02 &   7.9950E+04 &   8.0944E+06 \\
  K I   - Be II   &    4.7511E+02 &   3.1402E+04 &   2.7083E+06 \\
  K I   - Mg II   &    6.9946E+02 &   5.0763E+04 &   4.6384E+06 \\
  K I   - Ca II   &    1.3721E+03 &   1.1700E+05 &   1.1358E+07 \\
  K I   - Sr II   &    1.6364E+03 &   1.5116E+05 &   1.5238E+07 \\
  K I   - Ba II   &    2.1300E+03 &   2.2784E+05 &   2.3604E+07 \\
  K I   - Be I    &    7.9182E+02 &   6.5121E+04 &   6.3773E+06 \\
  K I   - Mg I    &    1.4176E+03 &   1.2814E+05 &   1.3324E+07 \\
  K I   - Ca I    &    2.8036E+03 &   3.0290E+05 &   3.4660E+07 \\
  K I   - Sr I    &    3.3900E+03 &   3.9717E+05 &   4.7656E+07 \\
  K I   - Ba I    &    4.4922E+03 &   5.8401E+05 &   7.3555E+07 \\
  K I   - He I    &    3.9468E+01 &   2.6207E+03 &   2.3966E+05 \\
  K I   - Ne I    &    7.7456E+01 &   5.3056E+03 &   4.9325E+05 \\
  K I   - Ar I    &    2.9937E+02 &   2.2265E+04 &   2.1304E+06 \\
  K I   - Kr I    &    4.4419E+02 &   3.4291E+04 &   3.3494E+06 \\
  K I   - Xe I    &    6.9807E+02 &   5.7478E+04 &   5.8324E+06 \\
  K I   - He I(T)    &    3.5267E+03 &   3.0552E+05 &   3.4841E+07 \\
  Rb I  - Rb I    &    4.6669E+03 &   5.7202E+05 &   7.9366E+07 \\
  Rb I  - Cs I    &    5.6020E+03 &   7.6048E+05 &   1.1242E+08 \\
  Rb I  - Cu I    &    9.3746E+02 &   8.2349E+04 &   8.6446E+06 \\
  Rb I  - Ag I    &    1.0648E+03 &   9.5141E+04 &   1.0126E+07 \\
  Rb I  - Be II   &    5.2176E+02 &   3.8105E+04 &   3.4780E+06 \\
  Rb I  - Mg II   &    7.6914E+02 &   6.1048E+04 &   5.8985E+06 \\
  Rb I  - Ca II   &    1.5065E+03 &   1.3896E+05 &   1.4315E+07 \\
  Rb I  - Sr II   &    1.7983E+03 &   1.7840E+05 &   1.9101E+07 \\
  Rb I  - Ba II   &    2.3408E+03 &   2.6626E+05 &   2.9494E+07 \\
  Rb I  - Be I    &    8.7204E+02 &   7.7482E+04 &   8.0203E+06 \\
  Rb I  - Mg I    &    1.5577E+03 &   1.5148E+05 &   1.6620E+07 \\
  Rb I  - Ca I    &    3.0725E+03 &   3.5396E+05 &   4.2733E+07 \\
  Rb I  - Sr I    &    3.7150E+03 &   4.6178E+05 &   5.8440E+07 \\
  Rb I  - Ba I    &    4.9205E+03 &   6.7505E+05 &   8.9750E+07 \\
  Rb I  - He I    &    4.4785E+01 &   3.1449E+03 &   3.0435E+05 \\
  Rb I  - Ne I    &    8.8181E+01 &   6.3556E+03 &   6.2428E+05 \\
  Rb I  - Ar I    &    3.3723E+02 &   2.6567E+04 &   2.6855E+06 \\
  Rb I  - Kr I    &    4.9916E+02 &   4.0841E+04 &   4.2096E+06 \\
  Rb I  - Xe I    &    7.8197E+02 &   6.8221E+04 &   7.2918E+06 \\
  Rb I  - He I(T)    &    3.8470E+03 &   3.6394E+05 &   4.3003E+07 \\
  Cs I  - Cs I    &    6.7328E+03 &   1.0032E+06 &   1.5792E+08 \\
  Cs I  - Cu I    &    1.1116E+03 &   1.1128E+05 &   1.2805E+07 \\
  Cs I  - Ag I    &    1.2619E+03 &   1.2804E+05 &   1.4932E+07 \\
  Cs I  - Be II   &    6.1989E+02 &   5.3027E+04 &   5.3539E+06 \\
  Cs I  - Mg II   &    9.1303E+02 &   8.3780E+04 &   8.9340E+06 \\
  Cs I  - Ca II   &    1.7922E+03 &   1.8830E+05 &   2.1402E+07 \\
  Cs I  - Sr II   &    2.1394E+03 &   2.3971E+05 &   2.8321E+07 \\
  Cs I  - Ba II   &    2.7874E+03 &   3.5444E+05 &   4.3650E+07 \\
  Cs I  - Be I    &    1.0343E+03 &   1.0448E+05 &   1.1923E+07 \\
  Cs I  - Mg I    &    1.8496E+03 &   2.0281E+05 &   2.4404E+07 \\
  Cs I  - Ca I    &    3.6592E+03 &   4.6858E+05 &   6.1727E+07 \\
  Cs I  - Sr I    &    4.4276E+03 &   6.0764E+05 &   8.3763E+07 \\
  Cs I  - Ba I    &    5.8743E+03 &   8.8363E+05 &   1.2792E+08 \\
  Cs I  - He I    &    5.2679E+01 &   4.2731E+03 &   4.5827E+05 \\
  Cs I  - Ne I    &    1.0361E+02 &   8.5934E+03 &   9.3456E+05 \\
  Cs I  - Ar I    &    3.9759E+02 &   3.5712E+04 &   3.9953E+06 \\
  Cs I  - Kr I    &    5.8892E+02 &   5.4728E+04 &   6.2334E+06 \\
  Cs I  - Xe I    &    9.2334E+02 &   9.0918E+04 &   1.0705E+07 \\
  Cs I  - He I(T)    &    4.6444E+03 &   5.0133E+05 &   6.2588E+07 \\
  Cu I  - Cu I    &    2.4956E+02 &   1.1966E+04 &   6.6737E+05 \\
  Cu I  - Ag I    &    2.9161E+02 &   1.4621E+04 &   8.2140E+05 \\
  Cu I  - Be II   &    1.2667E+02 &   4.2351E+03 &   1.7686E+05 \\
  Cu I  - Mg II   &    1.9170E+02 &   7.6072E+03 &   3.6183E+05 \\
  Cu I  - Ca II   &    3.5636E+02 &   1.8379E+04 &   1.0366E+06 \\
  Cu I  - Sr II   &    4.2976E+02 &   2.4663E+04 &   1.4918E+06 \\
  Cu I  - Ba II   &    5.5360E+02 &   3.7146E+04 &   2.4563E+06 \\
  Cu I  - Be I    &    2.2494E+02 &   1.1008E+04 &   5.8993E+05 \\
  Cu I  - Mg I    &    3.8423E+02 &   2.2203E+04 &   1.3793E+06 \\
  Cu I  - Ca I    &    7.0110E+02 &   5.3305E+04 &   4.0761E+06 \\
  Cu I  - Sr I    &    8.3910E+02 &   7.0819E+04 &   5.8899E+06 \\
  Cu I  - Ba I    &    1.0820E+03 &   1.0332E+05 &   9.4792E+06 \\
  Cu I  - He I    &    1.6253E+01 &   4.7707E+02 &   1.7184E+04 \\
  Cu I  - Ne I    &    3.2893E+01 &   1.0296E+03 &   3.8818E+04 \\
  Cu I  - Ar I    &    1.1440E+02 &   4.2911E+03 &   1.8638E+05 \\
  Cu I  - Kr I    &    1.6531E+02 &   6.6920E+03 &   3.1270E+05 \\
  Cu I  - Xe I    &    2.5076E+02 &   1.1493E+04 &   6.0348E+05 \\
  Cu I  - He I(T)    &    6.9860E+02 &   4.6172E+04 &   4.0660E+06 \\
  Ag I  - Ag I    &    3.4229E+02 &   1.7945E+04 &   1.0281E+06 \\
  Ag I  - Be II   &    1.4581E+02 &   5.1026E+03 &   2.2315E+05 \\
  Ag I  - Mg II   &    2.2125E+02 &   9.1576E+03 &   4.5006E+05 \\
  Ag I  - Ca II   &    4.0998E+02 &   2.1821E+04 &   1.2648E+06 \\
  Ag I  - Sr II   &    4.9558E+02 &   2.9220E+04 &   1.8099E+06 \\
  Ag I  - Ba II   &    6.3859E+02 &   4.3681E+04 &   2.9578E+06 \\
  Ag I  - Be I    &    2.6067E+02 &   1.3153E+04 &   7.2731E+05 \\
  Ag I  - Mg I    &    4.4280E+02 &   2.6284E+04 &   1.6760E+06 \\
  Ag I  - Ca I    &    8.0259E+02 &   6.2230E+04 &   4.8668E+06 \\
  Ag I  - Sr I    &    9.6048E+02 &   8.2414E+04 &   6.9949E+06 \\
  Ag I  - Ba I    &    1.2367E+03 &   1.1962E+05 &   1.1188E+07 \\
  Ag I  - He I    &    1.9754E+01 &   6.4142E+02 &   2.2027E+04 \\
  Ag I  - Ne I    &    4.0040E+01 &   1.4043E+03 &   5.0185E+04 \\
  Ag I  - Ar I    &    1.3790E+02 &   5.5001E+03 &   2.3851E+05 \\
  Ag I  - Kr I    &    1.9859E+02 &   8.4842E+03 &   3.9791E+05 \\
  Ag I  - Xe I    &    2.9979E+02 &   1.4370E+04 &   7.6086E+05 \\
  Ag I  - He I(T)    &    7.8539E+02 &   5.3449E+04 &   4.8090E+06 \\
  Be II - Be II   &    6.8796E+01 &   1.1536E+03 &   3.1769E+04 \\
  Be II - Mg II   &    1.0297E+02 &   2.3959E+03 &   7.8350E+04 \\
  Be II - Ca II   &    1.9188E+02 &   6.9308E+03 &   2.7497E+05 \\
  Be II - Sr II   &    2.2931E+02 &   9.7767E+03 &   4.2384E+05 \\
  Be II - Ba II   &    2.9501E+02 &   1.5672E+04 &   7.5852E+05 \\
  Be II - Be I    &    1.2024E+02 &   3.8803E+03 &   1.4602E+05 \\
  Be II - Mg I    &    2.0800E+02 &   8.5937E+03 &   3.9346E+05 \\
  Be II - Ca I    &    3.8460E+02 &   2.3208E+04 &   1.3693E+06 \\
  Be II - Sr I    &    4.5953E+02 &   3.1852E+04 &   2.0877E+06 \\
  Be II - Ba I    &    5.9416E+02 &   4.8107E+04 &   3.5612E+06 \\
  Be II - He I    &    6.9817E+00 &   1.2046E+02 &   2.7661E+03 \\
  Be II - Ne I    &    1.3709E+01 &   2.7401E+02 &   6.8468E+03 \\
  Be II - Ar I    &    5.2100E+01 &   1.2531E+03 &   3.8038E+04 \\
  Be II - Kr I    &    7.6651E+01 &   2.0411E+03 &   6.9164E+04 \\
  Be II - Xe I    &    1.1890E+02 &   3.7509E+03 &   1.4909E+05 \\
  Be II - He I(T)    &    4.0061E+02 &   1.9760E+04 &   1.4991E+06 \\
  Mg II - Mg II   &    1.5459E+02 &   4.6006E+03 &   1.7633E+05 \\
  Mg II - Ca II   &    2.8682E+02 &   1.2152E+04 &   5.6242E+05 \\
  Mg II - Sr II   &    3.4321E+02 &   1.6728E+04 &   8.4024E+05 \\
  Mg II - Ba II   &    4.4120E+02 &   2.5977E+04 &   1.4471E+06 \\
  Mg II - Be I    &    1.8090E+02 &   7.0269E+03 &   3.0869E+05 \\
  Mg II - Mg I    &    3.1181E+02 &   1.4917E+04 &   7.7794E+05 \\
  Mg II - Ca I    &    5.7274E+02 &   3.8201E+04 &   2.5160E+06 \\
  Mg II - Sr I    &    6.8388E+02 &   5.1663E+04 &   3.7466E+06 \\
  Mg II - Ba I    &    8.8234E+02 &   7.6758E+04 &   6.2299E+06 \\
  Mg II - He I    &    1.0909E+01 &   2.5265E+02 &   7.4807E+03 \\
  Mg II - Ne I    &    2.1572E+01 &   5.5418E+02 &   1.7525E+04 \\
  Mg II - Ar I    &    8.0615E+01 &   2.4362E+03 &   8.8909E+04 \\
  Mg II - Kr I    &    1.1829E+02 &   3.8861E+03 &   1.5453E+05 \\
  Mg II - Xe I    &    1.8287E+02 &   6.9169E+03 &   3.1411E+05 \\
  Mg II - He I(T)    &    5.8526E+02 &   3.2851E+04 &   2.6337E+06 \\
  Ca II - Ca II   &    5.4103E+02 &   2.9991E+04 &   1.6728E+06 \\
  Ca II - Sr II   &    6.4740E+02 &   4.0084E+04 &   2.4249E+06 \\
  Ca II - Ba II   &    8.3500E+02 &   6.1023E+04 &   4.1083E+06 \\
  Ca II - Be I    &    3.3247E+02 &   1.7066E+04 &   9.1360E+05 \\
  Ca II - Mg I    &    5.7872E+02 &   3.4964E+04 &   2.1610E+06 \\
  Ca II - Ca I    &    1.0850E+03 &   8.6387E+04 &   6.5768E+06 \\
  Ca II - Sr I    &    1.3004E+03 &   1.1527E+05 &   9.5769E+06 \\
  Ca II - Ba I    &    1.6895E+03 &   1.7012E+05 &   1.5644E+07 \\
  Ca II - He I    &    1.9724E+01 &   6.5887E+02 &   2.7083E+04 \\
  Ca II - Ne I    &    3.9136E+01 &   1.3958E+03 &   6.0177E+04 \\
  Ca II - Ar I    &    1.4507E+02 &   5.9659E+03 &   2.8288E+05 \\
  Ca II - Kr I    &    2.1277E+02 &   9.3534E+03 &   4.7088E+05 \\
  Ca II - Xe I    &    3.2907E+02 &   1.6181E+04 &   8.9996E+05 \\
  Ca II - He I(T)    &    1.1692E+03 &   8.0255E+04 &   6.6137E+06 \\
  Sr II - Sr II   &    7.7572E+02 &   5.2944E+04 &   3.4731E+06 \\
  Sr II - Ba II   &    1.0010E+03 &   7.9486E+04 &   5.8177E+06 \\
  Sr II - Be I    &    3.9816E+02 &   2.2920E+04 &   1.3292E+06 \\
  Sr II - Mg I    &    6.9181E+02 &   4.6238E+04 &   3.0709E+06 \\
  Sr II - Ca I    &    1.2953E+03 &   1.1175E+05 &   9.0927E+06 \\
  Sr II - Sr I    &    1.5531E+03 &   1.4793E+05 &   1.3105E+07 \\
  Sr II - Ba I    &    2.0179E+03 &   2.1663E+05 &   2.1191E+07 \\
  Sr II - He I    &    2.4404E+01 &   9.1341E+02 &   4.1735E+04 \\
  Sr II - Ne I    &    4.8613E+01 &   1.9200E+03 &   9.1490E+04 \\
  Sr II - Ar I    &    1.7802E+02 &   8.1177E+03 &   4.2158E+05 \\
  Sr II - Kr I    &    2.6040E+02 &   1.2655E+04 &   6.9326E+05 \\
  Sr II - Xe I    &    4.0131E+02 &   2.1682E+04 &   1.3007E+06 \\
  Sr II - He I(T)    &    1.3920E+03 &   1.0610E+05 &   9.0037E+06 \\
  Ba II - Ba II   &    1.2932E+03 &   1.1794E+05 &   1.0092E+07 \\
  Ba II - Be I    &    5.1133E+02 &   3.4369E+04 &   2.2131E+06 \\
  Ba II - Mg I    &    8.8932E+02 &   6.8506E+04 &   4.9845E+06 \\
  Ba II - Ca I    &    1.6714E+03 &   1.6342E+05 &   1.4457E+07 \\
  Ba II - Sr I    &    2.0062E+03 &   2.1474E+05 &   2.0670E+07 \\
  Ba II - Ba I    &    2.6116E+03 &   3.1323E+05 &   3.3529E+07 \\
  Ba II - He I    &    3.1504E+01 &   1.3969E+03 &   7.3918E+04 \\
  Ba II - Ne I    &    6.2753E+01 &   2.9052E+03 &   1.5938E+05 \\
  Ba II - Ar I    &    2.2944E+02 &   1.2141E+04 &   7.1777E+05 \\
  Ba II - Kr I    &    3.3537E+02 &   1.8809E+04 &   1.1637E+06 \\
  Ba II - Xe I    &    5.1640E+02 &   3.1891E+04 &   2.1351E+06 \\
  Ba II - He I(T)    &    1.8209E+03 &   1.7008E+05 &   1.4125E+07 \\
  Be I  - Be I    &    2.1341E+02 &   1.0213E+04 &   5.1558E+05 \\
  Be I  - Mg I    &    3.6489E+02 &   2.0785E+04 &   1.2298E+06 \\
  Be I  - Ca I    &    6.6161E+02 &   5.0167E+04 &   3.7170E+06 \\
  Be I  - Sr I    &    7.8846E+02 &   6.6676E+04 &   5.4074E+06 \\
  Be I  - Ba I    &    1.0136E+03 &   9.7059E+04 &   8.7571E+06 \\
  Be I  - He I    &    1.3228E+01 &   4.2473E+02 &   1.4564E+04 \\
  Be I  - Ne I    &    2.6000E+01 &   9.0423E+02 &   3.3184E+04 \\
  Be I  - Ar I    &    9.7824E+01 &   3.8172E+03 &   1.5970E+05 \\
  Be I  - Kr I    &    1.4332E+02 &   5.9702E+03 &   2.6957E+05 \\
  Be I  - Xe I    &    2.2099E+02 &   1.0309E+04 &   5.2553E+05 \\
  Be I  - He I(T)    &    6.5535E+02 &   4.3495E+04 &   3.7257E+06 \\
  Mg I  - Mg I    &    6.2959E+02 &   4.1514E+04 &   2.8090E+06 \\
  Mg I  - Ca I    &    1.1580E+03 &   9.8132E+04 &   8.0893E+06 \\
  Mg I  - Sr I    &    1.3825E+03 &   1.2941E+05 &   1.1570E+07 \\
  Mg I  - Ba I    &    1.7843E+03 &   1.8747E+05 &   1.8428E+07 \\
  Mg I  - He I    &    2.1452E+01 &   8.8409E+02 &   3.9341E+04 \\
  Mg I  - Ne I    &    4.2182E+01 &   1.8439E+03 &   8.6403E+04 \\
  Mg I  - Ar I    &    1.5979E+02 &   7.7228E+03 &   3.9748E+05 \\
  Mg I  - Kr I    &    2.3494E+02 &   1.1978E+04 &   6.5325E+05 \\
  Mg I  - Xe I    &    3.6412E+02 &   2.0384E+04 &   1.2238E+06 \\
  Mg I  - He I(T)    &    1.1893E+03 &   8.7668E+04 &   7.9675E+06 \\
  Ca I  - Ca I    &    2.1882E+03 &   2.2674E+05 &   2.2084E+07 \\
  Ca I  - Sr I    &    2.6237E+03 &   2.9567E+05 &   3.0927E+07 \\
  Ca I  - Ba I    &    3.4168E+03 &   4.2630E+05 &   4.8387E+07 \\
  Ca I  - He I    &    3.6597E+01 &   2.1397E+03 &   1.3217E+05 \\
  Ca I  - Ne I    &    7.1985E+01 &   4.3683E+03 &   2.8024E+05 \\
  Ca I  - Ar I    &    2.7403E+02 &   1.8149E+04 &   1.2389E+06 \\
  Ca I  - Kr I    &    4.0419E+02 &   2.7911E+04 &   1.9830E+06 \\
  Ca I  - Xe I    &    6.2959E+02 &   4.6746E+04 &   3.5614E+06 \\
  Ca I  - He I(T)    &    2.4120E+03 &   2.1796E+05 &   2.1475E+07 \\
  Sr I  - Sr I    &    3.1493E+03 &   3.8352E+05 &   4.2947E+07 \\
  Sr I  - Ba I    &    4.1086E+03 &   5.5065E+05 &   6.6687E+07 \\
  Sr I  - He I    &    4.3813E+01 &   2.8557E+03 &   1.9831E+05 \\
  Sr I  - Ne I    &    8.6359E+01 &   5.8012E+03 &   4.1634E+05 \\
  Sr I  - Ar I    &    3.2707E+02 &   2.4019E+04 &   1.8200E+06 \\
  Sr I  - Kr I    &    4.8206E+02 &   3.6844E+04 &   2.8908E+06 \\
  Sr I  - Xe I    &    7.5031E+02 &   6.1402E+04 &   5.1257E+06 \\
  Sr I  - He I(T)    &    2.9290E+03 &   2.9164E+05 &   3.0025E+07 \\
  Ba I  - Ba I    &    5.3796E+03 &   7.8975E+05 &   1.0323E+08 \\
  Ba I  - He I    &    5.5602E+01 &   4.1341E+03 &   3.2920E+05 \\
  Ba I  - Ne I    &    1.0957E+02 &   8.3524E+03 &   6.8399E+05 \\
  Ba I  - Ar I    &    4.1547E+02 &   3.4488E+04 &   2.9596E+06 \\
  Ba I  - Kr I    &    6.1267E+02 &   5.2783E+04 &   4.6659E+06 \\
  Ba I  - Xe I    &    9.5441E+02 &   8.7578E+04 &   8.1673E+06 \\
  Ba I  - He I(T)    &    3.9209E+03 &   4.4297E+05 &   4.7194E+07 \\
  He I  - He I    &    1.4612E+00 &   1.4123E+01 &   1.8379E+02 \\
  He I  - Ne I    &    3.0319E+00 &   3.6219E+01 &   5.4452E+02 \\
  He I  - Ar I    &    9.5519E+00 &   1.6757E+02 &   3.7093E+03 \\
  He I  - Kr I    &    1.3417E+01 &   2.7621E+02 &   7.1661E+03 \\
  He I  - Xe I    &    1.9575E+01 &   5.1022E+02 &   1.6580E+04 \\
  He I  - He I(T)    &    2.9078E+01 &   1.7005E+03 &   1.3638E+05 \\
  Ne I  - Ne I    &    6.3826E+00 &   9.0265E+01 &   1.5328E+03 \\
  Ne I  - Ar I    &    1.9502E+01 &   3.8891E+02 &   9.3345E+03 \\
  Ne I  - Kr I    &    2.7300E+01 &   6.2738E+02 &   1.7396E+04 \\
  Ne I  - Xe I    &    3.9661E+01 &   1.1276E+03 &   3.8565E+04 \\
  Ne I  - He I(T)    &    5.6444E+01 &   3.4585E+03 &   2.8318E+05 \\
  Ar I  - Ar I    &    6.4300E+01 &   1.6215E+03 &   4.9033E+04 \\
  Ar I  - Kr I    &    9.1126E+01 &   2.5711E+03 &   8.6774E+04 \\
  Ar I  - Xe I    &    1.3446E+02 &   4.5267E+03 &   1.8074E+05 \\
  Ar I  - He I(T)    &    2.2655E+02 &   1.4654E+04 &   1.2354E+06 \\
  Kr I  - Kr I    &    1.2956E+02 &   4.0400E+03 &   1.5013E+05 \\
  Kr I  - Xe I    &    1.9193E+02 &   7.0260E+03 &   3.0346E+05 \\
  Kr I  - He I(T)    &    3.3922E+02 &   2.2686E+04 &   1.9579E+06 \\
  Xe I  - Xe I    &    2.8587E+02 &   1.2004E+04 &   5.8821E+05 \\
  Xe I  - He I(T)    &    5.3940E+02 &   3.8407E+04 &   3.4571E+06 \\
  He I(T)  - He I(T)    &    3.2825E+03 &   2.1070E+05 &   2.1792E+07 \\
\end{longtable}
